Data-driven distributionally robust MPC for constrained stochastic systems

In this paper we introduce a novel approach to distributionally robust optimal control that supports online learning of the ambiguity set, while guaranteeing recursive feasibility. We introduce conic representable risk, which is useful to derive tractable reformulations of distributionally robust optimization problems. Specifically, to illustrate the techniques introduced, we utilize risk measures constructed based on data-driven ambiguity sets, constraining the second moment of the random disturbance. In the optimal control setting, such moment-based risk measures lead to tractable optimal controllers when combined with affine disturbance feedback. Assumptions on the constraints are given that guarantee recursive feasibility. The resulting control scheme acts as a robust controller when little data is available and converges to the certainty equivalent controller when a large sample count implies high confidence in the estimated second moment. This is illustrated in a numerical experiment.

==> assets/hoeffding-offline.tex <==
% This file was created by tikzplotlib v0.9.8.

\pgfplotsset{%
legend image code/.code={
    \draw[mark repeat=2,mark phase=2]
    plot coordinates {
    (0cm,0cm)
    (0.15cm,0cm)        %% default is (0.3cm,0cm)
    (0.3cm,0cm)         %% default is (0.6cm,0cm)
    };%
    }%
}

\begin{tikzpicture}
    \tikzstyle{every node}=[font=\footnotesize]
    \definecolor{color0}{rgb}{0.254901960784314,0.411764705882353,0.882352941176471}
    \definecolor{color1}{rgb}{0.941176470588235,0.501960784313725,0.501960784313725}

    
    \begin{axis}[
            name=plot_cost,
            ticklabel style={font=\footnotesize},
            width=0.6\linewidth,
            height=3.5cm,
            log basis x={10},
            log basis y={10},
            tick align=outside,
            tick pos=left,
            x grid style={white!69.0196078431373!black},
            xlabel={$\# \, \text{samples}$},
            xmin=10, xmax=1000000,
            xmode=log,
            xtick style={color=black},
            y grid style={white!69.0196078431373!black},
            xticklabel shift=-2pt,
            ylabel={cost},
            ymin=360, ymax=435,
            ylabel near ticks,
            xlabel near ticks,
            % ymode=log,
            ytick style={color=black}
        ]
        \input{assets/hoeffding-offline-cost.tex}
    \end{axis}

    
    
    \begin{axis}[
            name=plot_states,
            at=(plot_cost.right of south east), anchor=left of south west,
            ticklabel style={font=\footnotesize},
            width=0.45\linewidth,
            height=3.5cm,
            legend cell align={left},
            legend style={
                fill opacity=0.8,
                draw opacity=1,
                text opacity=1,
                at={(0.03,0.97)},
                anchor=north west,
                draw=white!80!black
            },
            tick align=outside,
            ylabel near ticks,
            xlabel near ticks,
            tick pos=left,
            x grid style={white!69.0196078431373!black},
            xlabel={\(\displaystyle x_2\)},
            xmin=0.556916745705575, xmax=1.80681348829973,
            xtick style={color=black},
            y grid style={white!69.0196078431373!black},
            ylabel={\(\displaystyle x_1\)},
            ymin=-0.1, ymax=2.1,
            ytick style={color=black}
        ]
        
        \addplot [semithick, color0, opacity=1]
        table {%
        1.75 2
        1.75 2
        };
        \addlegendentry{$\scriptscriptstyle \# \, \text{samples} = 10$}
        
        \addplot [semithick, color1, opacity=1]
        table {%
        1.75 2
        1.75 2
        };
        \addlegendentry{$\scriptscriptstyle \# \, \text{samples} = 10^6$}
        \input{assets/hoeffding-offline-states.tex}
    \end{axis}
    
    \end{tikzpicture}
    

==> assets/hoeffding-online.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

    \tikzstyle{every node}=[font=\footnotesize]
    \definecolor{color0}{rgb}{0.254901960784314,0.411764705882353,0.882352941176471}
    \definecolor{color1}{rgb}{0.941176470588235,0.501960784313725,0.501960784313725}
    \definecolor{color2}{rgb}{0.196078431372549,0.803921568627451,0.196078431372549}
    
    \begin{axis}[
    legend cell align={left},
    legend columns=3,
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.99,0.95)}, draw=white!80!black},
    tick align=outside,
    tick pos=left,
    width=1.032\linewidth,
    height=3.5cm,
    x grid style={white!69.0196078431373!black},
    xlabel={\(\displaystyle t\)},
    xmin=0, xmax=1500,
    xtick style={color=black},
    y grid style={white!69.0196078431373!black},
    ylabel={\(\displaystyle x\)},
    ymin=0.75, ymax=2.5,
    ytick style={color=black}
    ]
    \addplot [semithick, color0, opacity=0.7]
    table {%
    0 2.375
    1.00066711140761 2.03829571565329
    2.00133422281521 1.97008851563636
    3.00200133422282 1.99901515862889
    4.00266844563042 2.06212392672328
    5.00333555703803 2.04345939431648
    6.00400266844563 1.9012169438469
    7.00466977985324 1.9975803594303
    8.00533689126084 1.94251135601178
    9.00600400266845 1.94491637283444
    10.0066711140761 1.97060732213986
    11.0073382254837 1.95728045590261
    12.0080053368913 2.02279149418176
    13.0086724482989 1.98813199229619
    14.0093395597065 1.95616263671279
    15.0100066711141 1.97227094219083
    16.0106737825217 1.96676205121689
    17.0113408939293 2.02478209831152
    18.0120080053369 1.9398222635371
    19.0126751167445 1.96573060941784
    20.0133422281521 1.90737332214946
    21.0140093395597 1.82242664983584
    22.0146764509673 1.98275386183622
    23.0153435623749 1.99330050843156
    24.0160106737825 1.91297081547814
    25.0166777851901 2.06356405659372
    26.0173448965977 1.87736326190454
    27.0180120080053 1.95236309372819
    28.0186791194129 1.94071845815005
    29.0193462308205 2.02671621539021
    30.0200133422282 2.02354818396079
    31.0206804536358 1.95782750418646
    32.0213475650434 1.96898596355791
    33.022014676451 1.9056889339758
    34.0226817878586 1.85103626180813
    35.0233488992662 1.93267855086372
    36.0240160106738 1.95789443170725
    37.0246831220814 2.01159237390789
    38.025350233489 2.01019870198331
    39.0260173448966 1.93071331947631
    40.0266844563042 1.93496177963641
    41.0273515677118 1.89764941190784
    42.0280186791194 1.87907492516316
    43.028685790527 1.86476171294064
    44.0293529019346 2.04761353917926
    45.0300200133422 1.92459837539853
    46.0306871247498 1.92817299712201
    47.0313542361574 1.88743706389081
    48.032021347565 1.98895000863939
    49.0326884589727 1.86938402206207
    50.0333555703803 1.93943790080701
    51.0340226817879 1.90530388327085
    52.0346897931955 1.96942119745867
    53.0353569046031 1.92453797950256
    54.0360240160107 1.89104510097724
    55.0366911274183 1.94866649601782
    56.0373582388259 1.9714941181192
    57.0380253502335 1.95340416910898
    58.0386924616411 1.96520128109836
    59.0393595730487 1.91836198620099
    60.0400266844563 1.9319394459499
    61.0406937958639 1.91645393599651
    62.0413609072715 1.93209878277293
    63.0420280186791 1.90941964964262
    64.0426951300867 1.86376207794537
    65.0433622414943 1.95894604520394
    66.0440293529019 1.92998882911433
    67.0446964643095 1.86856697547985
    68.0453635757171 1.97321400182816
    69.0460306871248 1.90471344925169
    70.0466977985324 1.9526733229617
    71.04736490994 1.98653218935412
    72.0480320213476 1.9565279756235
    73.0486991327552 2.0070478272887
    74.0493662441628 1.88833825822205
    75.0500333555704 1.97019260198341
    76.050700466978 1.91583775847155
    77.0513675783856 1.90653656293989
    78.0520346897932 1.92113362985277
    79.0527018012008 1.93449896992619
    80.0533689126084 1.95288531167212
    81.054036024016 1.89182017644643
    82.0547031354236 1.99511695688787
    83.0553702468312 1.9733622520767
    84.0560373582388 1.87326618828695
    85.0567044696464 2.02448764730482
    86.057371581054 2.04487462506702
    87.0580386924617 2.00901986652458
    88.0587058038692 1.94108337696802
    89.0593729152769 1.89653963595542
    90.0600400266845 2.00279837220527
    91.0607071380921 1.92992055231476
    92.0613742494997 2.01119914405446
    93.0620413609073 1.96049344456339
    94.0627084723149 1.99890988084469
    95.0633755837225 1.96789758292728
    96.0640426951301 1.98540684221511
    97.0647098065377 1.95060379189775
    98.0653769179453 2.0393711153119
    99.0660440293529 1.95642629785144
    100.066711140761 1.97017725775237
    101.067378252168 2.04423579734142
    102.068045363576 1.88269291227908
    103.068712474983 1.88655108834376
    104.069379586391 1.99854529769863
    105.070046697799 1.89142308001953
    106.070713809206 2.04725667895769
    107.071380920614 1.92940002293938
    108.072048032021 1.91270413248739
    109.072715143429 2.04622341789364
    110.073382254837 2.02410667534014
    111.074049366244 2.04345810075539
    112.074716477652 1.99538307070871
    113.075383589059 1.90701785515884
    114.076050700467 2.04557937658191
    115.076717811875 1.93668074439223
    116.077384923282 1.99019993794339
    117.07805203469 1.99744155648003
    118.078719146097 1.94232870690451
    119.079386257505 1.98078127774873
    120.080053368913 1.99618896347297
    121.08072048032 1.96890044420579
    122.081387591728 1.8951081788766
    123.082054703135 1.96498764798498
    124.082721814543 2.01639737836381
    125.083388925951 1.91535148642425
    126.084056037358 1.94259467725121
    127.084723148766 1.9283196406633
    128.085390260173 2.04254002323497
    129.086057371581 1.98369554314515
    130.086724482989 1.97045182307311
    131.087391594396 1.91158246825034
    132.088058705804 1.97703873904116
    133.088725817211 1.91636186693112
    134.089392928619 1.95166796570714
    135.090060040027 1.91828532300308
    136.090727151434 1.98389816644719
    137.091394262842 1.9789082791458
    138.09206137425 1.93966362705554
    139.092728485657 1.96987755460056
    140.093395597065 1.89542517670153
    141.094062708472 1.87551286994944
    142.09472981988 1.97204469401956
    143.095396931288 1.95841200179307
    144.096064042695 1.98182942945723
    145.096731154103 2.0692359050764
    146.09739826551 1.99730572045789
    147.098065376918 1.90443809552358
    148.098732488326 2.00592685853604
    149.099399599733 1.88428413922703
    150.100066711141 1.92699615911138
    151.100733822548 1.94666471218346
    152.101400933956 2.03574459254775
    153.102068045364 1.91284282404888
    154.102735156771 1.90875439422577
    155.103402268179 1.94515355990361
    156.104069379586 1.91690349078193
    157.104736490994 2.00640825188309
    158.105403602402 1.8960829512893
    159.106070713809 1.89270233836864
    160.106737825217 1.92818465890267
    161.107404936624 1.92517520974978
    162.108072048032 2.04655333418388
    163.10873915944 1.99755198767583
    164.109406270847 1.9544567775009
    165.110073382255 1.88880594624932
    166.110740493662 1.99229368384594
    167.11140760507 1.9000682639073
    168.112074716478 1.87283734614788
    169.112741827885 2.00947651363797
    170.113408939293 1.96592676546208
    171.1140760507 1.99612105706054
    172.114743162108 1.96601554791546
    173.115410273516 1.99291964952519
    174.116077384923 1.91752777350771
    175.116744496331 1.89836433442825
    176.117411607738 1.98415557125478
    177.118078719146 1.90990826406854
    178.118745830554 1.91559873529554
    179.119412941961 1.92729978729297
    180.120080053369 1.95095076057387
    181.120747164777 1.9323779068882
    182.121414276184 1.88132940846436
    183.122081387592 1.91789437442833
    184.122748498999 1.83890633109065
    185.123415610407 1.98133516053782
    186.124082721815 1.86997576636715
    187.124749833222 1.89485576652422
    188.12541694463 1.95268398503076
    189.126084056037 1.91309951178978
    190.126751167445 2.0272270594241
    191.127418278853 1.8854374181452
    192.12808539026 1.9634279699025
    193.128752501668 1.94811388894687
    194.129419613075 1.89167283088889
    195.130086724483 1.9762394607925
    196.130753835891 1.94150115569045
    197.131420947298 1.98866680874457
    198.132088058706 1.99125411225199
    199.132755170113 2.05824079239317
    200.133422281521 2.01690775539271
    201.134089392929 1.93162080557887
    202.134756504336 1.9381079887905
    203.135423615744 2.00506014615671
    204.136090727151 1.98284266577281
    205.136757838559 1.9820852778833
    206.137424949967 1.86923087301539
    207.138092061374 1.94885860376604
    208.138759172782 1.91317598567549
    209.139426284189 1.96407256213721
    210.140093395597 1.94517053255122
    211.140760507005 1.9955863510813
    212.141427618412 1.96594005729249
    213.14209472982 1.98939451443482
    214.142761841227 1.9267579751233
    215.143428952635 1.90285447167526
    216.144096064043 1.92957350752376
    217.14476317545 1.94922585818997
    218.145430286858 1.96903513042457
    219.146097398266 2.06304367058883
    220.146764509673 1.94796866968223
    221.147431621081 1.90228025080769
    222.148098732488 1.93277688458289
    223.148765843896 1.92689718782918
    224.149432955304 1.97415086282291
    225.150100066711 1.87303854917495
    226.150767178119 1.95323813010778
    227.151434289526 1.95790300743655
    228.152101400934 1.96168689197543
    229.152768512342 1.92021216655924
    230.153435623749 1.93818047934052
    231.154102735157 1.87887412336319
    232.154769846564 1.92540922189156
    233.155436957972 1.9229336655206
    234.15610406938 1.97087915889711
    235.156771180787 1.89226916514564
    236.157438292195 1.9891355521785
    237.158105403602 2.02480314814243
    238.15877251501 1.8465809262225
    239.159439626418 1.97138687375255
    240.160106737825 1.98392370603434
    241.160773849233 1.91820688792655
    242.16144096064 1.93021290837531
    243.162108072048 1.94343287147449
    244.162775183456 1.93518780271048
    245.163442294863 1.93462641932972
    246.164109406271 1.86627685853968
    247.164776517678 2.007691395219
    248.165443629086 2.00406050152154
    249.166110740494 1.90941123109621
    250.166777851901 1.87675499139418
    251.167444963309 1.97612839230684
    252.168112074716 1.92128906991102
    253.168779186124 1.95717425988066
    254.169446297532 1.93411139433843
    255.170113408939 1.98465396905393
    256.170780520347 1.98481622181672
    257.171447631755 1.91379890136224
    258.172114743162 1.8809081550403
    259.17278185457 1.87092836121693
    260.173448965977 1.98059393254903
    261.174116077385 1.89063566049471
    262.174783188793 1.92473477646621
    263.1754503002 1.92026101484076
    264.176117411608 1.94744820264099
    265.176784523015 1.85326349282628
    266.177451634423 1.95951319862037
    267.178118745831 1.97627244657095
    268.178785857238 1.95449957774726
    269.179452968646 1.93453341506943
    270.180120080053 1.95494705403496
    271.180787191461 1.9700300562399
    272.181454302869 1.81144861958329
    273.182121414276 2.04786811080145
    274.182788525684 1.96958565954503
    275.183455637091 1.91745781293967
    276.184122748499 1.93052880543328
    277.184789859907 1.97476399983309
    278.185456971314 1.94427322417688
    279.186124082722 1.84854315181337
    280.186791194129 2.05329867769594
    281.187458305537 1.94455415117573
    282.188125416945 2.00108602032693
    283.188792528352 1.91547684708989
    284.18945963976 2.02689526113786
    285.190126751167 1.96439743627677
    286.190793862575 1.98052025493684
    287.191460973983 1.89781595251631
    288.19212808539 2.01063309193676
    289.192795196798 1.98457058390416
    290.193462308205 2.01517107320799
    291.194129419613 1.91867545804017
    292.194796531021 1.92602515875222
    293.195463642428 2.06527259481796
    294.196130753836 1.89708081483709
    295.196797865244 1.94327831845457
    296.197464976651 2.00692190956705
    297.198132088059 1.95496579318884
    298.198799199466 1.97922542358651
    299.199466310874 1.9301061243827
    300.200133422282 1.96857969115972
    301.200800533689 1.88475186475023
    302.201467645097 2.03298193836653
    303.202134756504 1.94417226548032
    304.202801867912 1.91606846157512
    305.20346897932 1.98339558215633
    306.204136090727 1.92704273145054
    307.204803202135 1.88336387043971
    308.205470313542 1.88273948450682
    309.20613742495 1.98476399739634
    310.206804536358 1.94210009655896
    311.207471647765 1.94339222349816
    312.208138759173 2.00396453560027
    313.20880587058 1.89373815024219
    314.209472981988 1.91354180711234
    315.210140093396 1.93083235383703
    316.210807204803 1.95479450063096
    317.211474316211 1.94796916117559
    318.212141427618 1.93573314122959
    319.212808539026 1.94699576607017
    320.213475650434 1.94471220391092
    321.214142761841 1.91409717068093
    322.214809873249 1.90942671326229
    323.215476984656 1.96380202618114
    324.216144096064 1.90553228857557
    325.216811207472 1.89220831711151
    326.217478318879 1.93446103256409
    327.218145430287 1.94219369247386
    328.218812541694 2.06291347951921
    329.219479653102 1.91484650887742
    330.22014676451 1.99723942377158
    331.220813875917 1.98743862118136
    332.221480987325 1.89063161393659
    333.222148098732 1.98873824292032
    334.22281521014 1.89088487503766
    335.223482321548 1.81711699034772
    336.224149432955 1.98038869704116
    337.224816544363 1.86228408708038
    338.225483655771 1.97262141494285
    339.226150767178 1.91587780208284
    340.226817878586 2.03305396153721
    341.227484989993 2.00350594024056
    342.228152101401 1.92741013435477
    343.228819212809 1.91568492576895
    344.229486324216 1.88937254517352
    345.230153435624 1.92802942171684
    346.230820547031 1.93605905231987
    347.231487658439 1.93184241995123
    348.232154769847 1.95791214788558
    349.232821881254 1.9790039153651
    350.233488992662 1.96756129100443
    351.234156104069 1.91187097601232
    352.234823215477 1.87818671532367
    353.235490326885 2.01830178652552
    354.236157438292 1.91560748761278
    355.2368245497 1.91746173276245
    356.237491661107 1.92401700870784
    357.238158772515 1.85792321526221
    358.238825883923 1.92617579949884
    359.23949299533 1.92609397427616
    360.240160106738 1.9810946771545
    361.240827218145 1.98500149824295
    362.241494329553 1.95026732119374
    363.242161440961 1.99666999784884
    364.242828552368 1.96707743369794
    365.243495663776 1.94929404994479
    366.244162775183 1.95812395438509
    367.244829886591 1.94054517305921
    368.245496997999 1.93033477310317
    369.246164109406 1.93669022760258
    370.246831220814 1.8936765519002
    371.247498332221 1.96409777802123
    372.248165443629 1.90042187235452
    373.248832555037 1.99215747575043
    374.249499666444 1.93760609750524
    375.250166777852 1.95255189848625
    376.25083388926 1.97476949591254
    377.251501000667 1.98224414457209
    378.252168112075 1.87154751032491
    379.252835223482 1.93972979936781
    380.25350233489 1.99408616681051
    381.254169446298 1.86517380302447
    382.254836557705 1.9694388061138
    383.255503669113 1.83730002551876
    384.25617078052 1.89894818185654
    385.256837891928 1.95200739198879
    386.257505003336 1.86724188339139
    387.258172114743 1.90079931043917
    388.258839226151 1.87648417451725
    389.259506337558 2.03248188647127
    390.260173448966 1.95829183789224
    391.260840560374 1.97844236738577
    392.261507671781 1.9389447936357
    393.262174783189 1.932405607214
    394.262841894596 1.86925326463472
    395.263509006004 1.93548304255496
    396.264176117412 1.91200246714822
    397.264843228819 1.99297248957588
    398.265510340227 2.00713414835423
    399.266177451634 2.02340848806009
    400.266844563042 1.99270772491475
    401.26751167445 1.92014634891274
    402.268178785857 1.89428171433706
    403.268845897265 1.98840887149319
    404.269513008672 1.96789353642445
    405.27018012008 1.86165126113202
    406.270847231488 1.96784876172073
    407.271514342895 1.99080417324602
    408.272181454303 1.95302525866271
    409.27284856571 1.94082498971553
    410.273515677118 1.90969483389901
    411.274182788526 1.87774948216214
    412.274849899933 1.99009007764215
    413.275517011341 1.93462323201494
    414.276184122749 1.93840371567158
    415.276851234156 2.03671323570384
    416.277518345564 1.9843056546794
    417.278185456971 1.96862000256741
    418.278852568379 1.95718129898732
    419.279519679787 2.02607755847507
    420.280186791194 2.03605968813163
    421.280853902602 1.99655583184384
    422.281521014009 1.97919041007598
    423.282188125417 1.84534842106978
    424.282855236825 1.95625997171197
    425.283522348232 1.94357243617598
    426.28418945964 1.95477501288553
    427.284856571047 1.99723003743971
    428.285523682455 1.81309534578254
    429.286190793863 1.92160695819698
    430.28685790527 1.96357183006149
    431.287525016678 1.92673575750389
    432.288192128085 1.87923147807072
    433.288859239493 1.99352340181698
    434.289526350901 1.96392266959075
    435.290193462308 1.90152281835377
    436.290860573716 1.96581680879069
    437.291527685123 1.99115739768626
    438.292194796531 1.95034362386356
    439.292861907939 1.99010582191627
    440.293529019346 1.95399196356162
    441.294196130754 1.93031625716706
    442.294863242161 1.89210587800533
    443.295530353569 1.94577910345113
    444.296197464977 1.95979207325829
    445.296864576384 1.99386954302715
    446.297531687792 1.94432371298887
    447.298198799199 1.97294815722768
    448.298865910607 1.90184775758608
    449.299533022015 1.91094450141172
    450.300200133422 1.94455679344511
    451.30086724483 1.89734596163157
    452.301534356238 1.99108820399588
    453.302201467645 1.97323550559607
    454.302868579053 1.96403315643454
    455.30353569046 1.96702325693828
    456.304202801868 2.05113033173151
    457.304869913276 1.92663789846838
    458.305537024683 1.84000471617455
    459.306204136091 1.96003864156033
    460.306871247498 1.94754773636128
    461.307538358906 1.92420153438012
    462.308205470314 1.90113520596894
    463.308872581721 1.92811645978929
    464.309539693129 1.95914375145846
    465.310206804536 1.92493704767352
    466.310873915944 2.07069940750444
    467.311541027352 1.90205657883194
    468.312208138759 1.9104200979062
    469.312875250167 1.83564523907732
    470.313542361574 1.96264767891385
    471.314209472982 1.84925767163702
    472.31487658439 1.92310133841952
    473.315543695797 1.93629313545449
    474.316210807205 1.91459070677781
    475.316877918612 2.03702001291666
    476.31754503002 1.99980032973214
    477.318212141428 2.01603613813974
    478.318879252835 1.90595892569958
    479.319546364243 2.00650579732042
    480.32021347565 1.97487957746077
    481.320880587058 1.98864872256552
    482.321547698466 2.0015508453616
    483.322214809873 1.90464119351331
    484.322881921281 1.92886016975041
    485.323549032689 1.99320665550902
    486.324216144096 1.81729810856569
    487.324883255504 2.02573913215647
    488.325550366911 1.97773681394238
    489.326217478319 1.94779332614507
    490.326884589726 1.96110287765179
    491.327551701134 1.89858118578112
    492.328218812542 1.9325786841877
    493.328885923949 2.00509119680223
    494.329553035357 2.01498057894598
    495.330220146765 2.08489103191271
    496.330887258172 1.9463860685504
    497.33155436958 1.91714979864954
    498.332221480987 1.92436476566214
    499.332888592395 1.89917461062853
    500.333555703803 1.94618313399319
    501.33422281521 1.96921406159065
    502.334889926618 1.94836611520385
    503.335557038025 2.00489485664688
    504.336224149433 1.93836868335126
    505.336891260841 1.9327046425487
    506.337558372248 1.92101356028709
    507.338225483656 1.86844486621849
    508.338892595063 1.87168649898807
    509.339559706471 1.89111709104216
    510.340226817879 2.01514701334898
    511.340893929286 1.99484284881577
    512.341561040694 2.01882732380978
    513.342228152101 1.88346938272866
    514.342895263509 1.85164412869442
    515.343562374917 1.91707137247339
    516.344229486324 1.95886740901875
    517.344896597732 1.97501238697346
    518.345563709139 2.00247703753023
    519.346230820547 1.96429337190585
    520.346897931955 2.03721149866449
    521.347565043362 1.93895033287962
    522.34823215477 1.90442323393711
    523.348899266177 1.86601513286867
    524.349566377585 1.90562624085227
    525.350233488993 1.96218198120805
    526.3509006004 1.90564197415207
    527.351567711808 1.99691320685267
    528.352234823216 2.02069557833559
    529.352901934623 1.83160068641923
    530.353569046031 1.99327591219029
    531.354236157438 1.83809886270475
    532.354903268846 1.9701485085948
    533.355570380254 2.01132178970534
    534.356237491661 1.95332250530695
    535.356904603069 1.88609322476082
    536.357571714476 1.92080388733
    537.358238825884 1.93699431325646
    538.358905937292 1.94096488955121
    539.359573048699 1.93993242097941
    540.360240160107 1.94458308909768
    541.360907271514 1.9607513881693
    542.361574382922 1.88964925518983
    543.36224149433 1.93797457078202
    544.362908605737 2.02599022037142
    545.363575717145 1.93084794849923
    546.364242828552 1.92788511703142
    547.36490993996 2.00398668742673
    548.365577051368 1.8221202081422
    549.366244162775 2.00914184993547
    550.366911274183 1.91848443516069
    551.36757838559 1.95827293694415
    552.368245496998 1.9548939206413
    553.368912608406 1.99720114310156
    554.369579719813 1.93669946581713
    555.370246831221 1.91617582970742
    556.370913942628 2.01496872115069
    557.371581054036 1.83187113800805
    558.372248165444 1.95109001701562
    559.372915276851 1.88268133606994
    560.373582388259 1.91199666848394
    561.374249499666 2.05063912724271
    562.374916611074 1.94785131929906
    563.375583722482 1.9598309816954
    564.376250833889 1.86099976349769
    565.376917945297 1.91362241880961
    566.377585056704 1.95990421700187
    567.378252168112 1.96781579345177
    568.37891927952 1.98092250870422
    569.379586390927 1.95051002974906
    570.380253502335 1.97642779784183
    571.380920613743 1.97276757441222
    572.38158772515 1.85859133147536
    573.382254836558 1.95192481888989
    574.382921947965 1.9884727560754
    575.383589059373 1.97957288881725
    576.384256170781 1.93188564741376
    577.384923282188 1.90979563119884
    578.385590393596 1.89416062425012
    579.386257505003 1.94352300789991
    580.386924616411 2.00673134371699
    581.387591727819 1.85248933301508
    582.388258839226 1.91707964390883
    583.388925950634 1.89308633885736
    584.389593062041 1.98932354965971
    585.390260173449 1.92236344615351
    586.390927284857 1.92654475464309
    587.391594396264 1.93922929883341
    588.392261507672 1.97234686681884
    589.392928619079 1.9304588875664
    590.393595730487 1.79776975587671
    591.394262841895 1.97723754644304
    592.394929953302 1.97203065474265
    593.39559706471 1.93910127512247
    594.396264176117 1.89587536891041
    595.396931287525 1.96766476976679
    596.397598398933 1.9690399524529
    597.39826551034 1.92657657908568
    598.398932621748 1.93924020486722
    599.399599733155 1.90356937951683
    600.400266844563 1.94114656102048
    601.400933955971 1.87255580191694
    602.401601067378 1.97094095615074
    603.402268178786 1.9028598643309
    604.402935290193 1.96198114975224
    605.403602401601 1.87977983430477
    606.404269513009 1.92057236270053
    607.404936624416 1.94455210757369
    608.405603735824 1.86704239407828
    609.406270847232 1.95583223470457
    610.406937958639 1.93112039110025
    611.407605070047 1.86295912095521
    612.408272181454 1.88491257525366
    613.408939292862 1.98033141375713
    614.40960640427 1.99485641353944
    615.410273515677 1.94348368897619
    616.410940627085 1.97031543900685
    617.411607738492 1.9612704454271
    618.4122748499 1.96655910480816
    619.412941961308 2.01437733801318
    620.413609072715 1.87472988804118
    621.414276184123 1.98389812068886
    622.41494329553 1.93097829053456
    623.415610406938 1.93886397935696
    624.416277518346 1.9349647053963
    625.416944629753 1.93131970442676
    626.417611741161 1.88876712795653
    627.418278852568 1.95924249373503
    628.418945963976 2.03362503773209
    629.419613075384 1.94727383937953
    630.420280186791 1.95000822504895
    631.420947298199 1.91571261845214
    632.421614409606 1.94420268892606
    633.422281521014 1.97338569410954
    634.422948632422 1.93156625137682
    635.423615743829 1.92738674378233
    636.424282855237 1.97024003254471
    637.424949966644 1.90417802616588
    638.425617078052 1.96270086694854
    639.42628418946 1.99109409471855
    640.426951300867 2.01807641642004
    641.427618412275 1.94556083849367
    642.428285523682 2.01845728092859
    643.42895263509 2.00180044667256
    644.429619746498 1.90026873256436
    645.430286857905 1.88917898196023
    646.430953969313 1.93482736518383
    647.431621080721 2.00152383025947
    648.432288192128 1.946465004484
    649.432955303536 1.92004457179103
    650.433622414943 2.02768871924775
    651.434289526351 1.96442550445168
    652.434956637759 1.8340483503895
    653.435623749166 1.96593142590951
    654.436290860574 1.97608014676063
    655.436957971981 1.96135889945301
    656.437625083389 1.9725635637516
    657.438292194797 1.94671456452252
    658.438959306204 1.88415766467851
    659.439626417612 1.93154018512738
    660.440293529019 1.9027961551806
    661.440960640427 1.90343894473279
    662.441627751835 1.88692259389171
    663.442294863242 1.97269992889375
    664.44296197465 1.95497315695619
    665.443629086057 1.92766947171667
    666.444296197465 1.91760991862568
    667.444963308873 1.94890532399623
    668.44563042028 2.0040372691328
    669.446297531688 1.84986865746406
    670.446964643095 1.96891792644797
    671.447631754503 1.92279262030828
    672.448298865911 1.85584735962633
    673.448965977318 1.85278924269536
    674.449633088726 1.9044350705598
    675.450300200133 1.96105152182155
    676.450967311541 1.96973109488185
    677.451634422949 1.90312916844674
    678.452301534356 2.00092705075955
    679.452968645764 2.02122850872019
    680.453635757171 1.96988437982889
    681.454302868579 1.92050811898337
    682.454969979987 2.006297534912
    683.455637091394 1.9878493075908
    684.456304202802 1.99344924659205
    685.456971314209 1.91725588795478
    686.457638425617 1.80834874221981
    687.458305537025 2.05591192322212
    688.458972648432 1.86953735576214
    689.45963975984 1.94828651606314
    690.460306871248 2.06911477921427
    691.460973982655 1.96661057963588
    692.461641094063 1.99754046311104
    693.46230820547 1.87495938655842
    694.462975316878 1.86119174362578
    695.463642428286 1.9234395181404
    696.464309539693 2.0046141601982
    697.464976651101 1.93276699115672
    698.465643762508 1.91034517017494
    699.466310873916 1.95997460310156
    700.466977985324 2.00417467213549
    701.467645096731 1.87783243811987
    702.468312208139 1.88954803311427
    703.468979319546 1.91064209627795
    704.469646430954 2.00480816714412
    705.470313542362 1.96182054666463
    706.470980653769 2.05668564512816
    707.471647765177 1.99690358945527
    708.472314876584 1.94832443385306
    709.472981987992 2.01333140484877
    710.4736490994 1.96065462161496
    711.474316210807 1.91483186692864
    712.474983322215 1.98407512924999
    713.475650433622 1.91526241178326
    714.47631754503 1.93555654627324
    715.476984656438 2.01646621501593
    716.477651767845 1.94501580753622
    717.478318879253 1.90992033105338
    718.47898599066 1.9268593400095
    719.479653102068 2.00116631714586
    720.480320213476 1.92245230862936
    721.480987324883 1.93073309817378
    722.481654436291 1.9245622808481
    723.482321547698 1.95927298571283
    724.482988659106 1.93080339911981
    725.483655770514 1.86998511774343
    726.484322881921 1.9057158866987
    727.484989993329 1.90343663402992
    728.485657104737 2.0122419804938
    729.486324216144 1.99071343459211
    730.486991327552 1.97944194500275
    731.487658438959 1.92481066750145
    732.488325550367 1.90928714220125
    733.488992661775 1.92470032360849
    734.489659773182 1.89748271048366
    735.49032688459 2.07493583616667
    736.490993995997 1.83781586563199
    737.491661107405 1.97827397132769
    738.492328218813 1.88585092791741
    739.49299533022 1.94485826516838
    740.493662441628 1.90067729794455
    741.494329553035 1.89119447277548
    742.494996664443 1.89306579722468
    743.495663775851 2.03782498061826
    744.496330887258 1.94343121747537
    745.496997998666 1.91179223690056
    746.497665110073 1.97786563461478
    747.498332221481 1.95059599437582
    748.498999332889 1.98607927831777
    749.499666444296 1.85886598149961
    750.500333555704 1.96525474162052
    751.501000667111 1.988712834581
    752.501667778519 1.86699899160463
    753.502334889927 1.97248460390353
    754.503002001334 2.03488742087902
    755.503669112742 1.94933764974514
    756.504336224149 1.99114784430701
    757.505003335557 1.98360751373024
    758.505670446965 1.91470344332124
    759.506337558372 1.95206471950993
    760.50700466978 1.87172790492141
    761.507671781187 1.92750983702926
    762.508338892595 1.96336120841004
    763.509006004003 1.98623305224894
    764.50967311541 1.95130942591926
    765.510340226818 1.98607680119423
    766.511007338226 1.89493350356241
    767.511674449633 1.94499086986727
    768.512341561041 1.95104136879903
    769.513008672448 2.04255716787579
    770.513675783856 1.9393724730913
    771.514342895264 1.92512637721749
    772.515010006671 1.95114429105173
    773.515677118079 1.90412193680947
    774.516344229486 1.95971372620713
    775.517011340894 1.93182514143211
    776.517678452302 1.86051057713879
    777.518345563709 1.94714530028238
    778.519012675117 1.93420031811597
    779.519679786524 1.86845586939315
    780.520346897932 1.9467181778195
    781.52101400934 2.02454525638738
    782.521681120747 1.97614535572565
    783.522348232155 1.98067482862619
    784.523015343562 1.88300378991601
    785.52368245497 1.97392026668703
    786.524349566378 1.95750087098321
    787.525016677785 1.97653008830191
    788.525683789193 1.97120991341211
    789.5263509006 1.88208926189148
    790.527018012008 1.94800527833554
    791.527685123416 1.91218395905729
    792.528352234823 1.94757209464866
    793.529019346231 1.90520744098949
    794.529686457638 2.01569958775419
    795.530353569046 1.90713123529668
    796.531020680454 1.90512902483528
    797.531687791861 1.95380538714817
    798.532354903269 1.8962227464523
    799.533022014676 1.9288426104185
    800.533689126084 1.90857862447654
    801.534356237492 2.02063478352554
    802.535023348899 1.98937022086628
    803.535690460307 1.94720545318855
    804.536357571714 1.93051662225024
    805.537024683122 1.99712279128508
    806.53769179453 1.97033940439785
    807.538358905937 1.97498088832341
    808.539026017345 1.9487688167736
    809.539693128753 1.86566602668899
    810.54036024016 1.94445149866548
    811.541027351568 1.92345288529498
    812.541694462975 1.98232943759595
    813.542361574383 2.00067080537309
    814.543028685791 1.91718177265519
    815.543695797198 1.97349572673521
    816.544362908606 2.03687232710421
    817.545030020013 1.91669496892404
    818.545697131421 2.03417253585652
    819.546364242829 1.90745121734473
    820.547031354236 1.95122413097249
    821.547698465644 1.94952033118477
    822.548365577051 1.95065249867427
    823.549032688459 1.90819369018235
    824.549699799867 1.9205170124579
    825.550366911274 1.91669056166481
    826.551034022682 1.96642457847675
    827.551701134089 1.96657988874877
    828.552368245497 2.06137535496232
    829.553035356905 2.01863091871703
    830.553702468312 1.92458779639294
    831.55436957972 1.96632019263869
    832.555036691127 1.9999340284659
    833.555703802535 1.95160939023585
    834.556370913943 1.94659554600059
    835.55703802535 1.95265620125157
    836.557705136758 1.99344149210088
    837.558372248165 1.90766304529171
    838.559039359573 1.93379267672609
    839.559706470981 1.97359867800584
    840.560373582388 1.96565073436068
    841.561040693796 1.96205724435617
    842.561707805203 1.93158792441788
    843.562374916611 1.99870373602075
    844.563042028019 2.05677266819481
    845.563709139426 1.97040208091065
    846.564376250834 1.94041943517683
    847.565043362242 1.98786425899258
    848.565710473649 1.92312224470832
    849.566377585057 1.91259214564547
    850.567044696464 1.95171675024522
    851.567711807872 1.8209377969385
    852.56837891928 1.89237535464262
    853.569046030687 1.93267755773987
    854.569713142095 1.88240754031117
    855.570380253502 1.89844317402201
    856.57104736491 1.92823843104038
    857.571714476318 1.86792856941103
    858.572381587725 1.92977127912575
    859.573048699133 1.9233133772963
    860.57371581054 1.95134692968267
    861.574382921948 2.0077868174914
    862.575050033356 1.95870479610773
    863.575717144763 1.95113096871874
    864.576384256171 1.95505033144999
    865.577051367578 1.96144738124665
    866.577718478986 1.89924102934891
    867.578385590394 1.94433710772076
    868.579052701801 1.96551493946325
    869.579719813209 1.88154010255921
    870.580386924617 1.99335794745861
    871.581054036024 2.00414787023134
    872.581721147432 1.91851064770806
    873.582388258839 1.93800961962068
    874.583055370247 1.90616764589751
    875.583722481654 1.98504512513688
    876.584389593062 1.89701766388694
    877.58505670447 1.93895195091862
    878.585723815877 1.90713119950352
    879.586390927285 1.95262384650797
    880.587058038692 1.86036619598101
    881.5877251501 2.01639770280836
    882.588392261508 1.901849558212
    883.589059372915 1.95307069341787
    884.589726484323 1.93945152257959
    885.590393595731 1.91197148619522
    886.591060707138 1.90568728550511
    887.591727818546 1.99689601234276
    888.592394929953 1.92379716277579
    889.593062041361 1.96363519465591
    890.593729152769 1.91000319271651
    891.594396264176 1.91771715572348
    892.595063375584 1.97368884031569
    893.595730486991 1.99659880870909
    894.596397598399 1.9413133618961
    895.597064709807 1.87898128123947
    896.597731821214 2.04997302346884
    897.598398932622 1.90725360183106
    898.599066044029 1.87299676670281
    899.599733155437 2.07979625846166
    900.600400266845 1.92988050592608
    901.601067378252 1.87699025477747
    902.60173448966 1.9159031676383
    903.602401601067 1.96845366737051
    904.603068712475 1.95959378086837
    905.603735823883 1.90749143828126
    906.60440293529 2.04121232452275
    907.605070046698 1.9240017744172
    908.605737158105 1.8908423627404
    909.606404269513 1.99811027079442
    910.607071380921 2.01653237734004
    911.607738492328 1.90920522930798
    912.608405603736 1.88000883633792
    913.609072715143 2.00159716568556
    914.609739826551 1.8477131767861
    915.610406937959 1.88874291046017
    916.611074049366 1.99844784049255
    917.611741160774 1.94731161945465
    918.612408272181 1.9368806110415
    919.613075383589 1.96771795522614
    920.613742494997 1.94243945643305
    921.614409606404 1.88514297687809
    922.615076717812 2.01387918426314
    923.615743829219 2.01633049298429
    924.616410940627 1.96034650523259
    925.617078052035 1.95233462474793
    926.617745163442 2.06705888998032
    927.61841227485 1.93626002685367
    928.619079386258 1.93709825486111
    929.619746497665 1.96830119471265
    930.620413609073 2.0236442955353
    931.62108072048 2.02971867403519
    932.621747831888 1.93715172070744
    933.622414943296 1.96549369635415
    934.623082054703 1.88117392760159
    935.623749166111 1.93447648419572
    936.624416277518 1.90806252402886
    937.625083388926 1.89973457570983
    938.625750500334 2.03415472589505
    939.626417611741 1.91046617598498
    940.627084723149 1.92349594719889
    941.627751834556 1.96836911475713
    942.628418945964 2.01496946342007
    943.629086057372 1.97413558521083
    944.629753168779 2.08804615506933
    945.630420280187 1.94634901537524
    946.631087391594 1.96301326774139
    947.631754503002 1.96385804929577
    948.63242161441 2.02183051399219
    949.633088725817 1.9754420194923
    950.633755837225 1.94426695959631
    951.634422948633 1.90270294524446
    952.63509006004 1.96229816001574
    953.635757171448 2.02014523257732
    954.636424282855 1.92956092248429
    955.637091394263 1.97652405938139
    956.63775850567 1.96238587155188
    957.638425617078 1.99325397694649
    958.639092728486 1.90984137783838
    959.639759839893 2.06740857350214
    960.640426951301 1.88612362611704
    961.641094062708 1.9317978940235
    962.641761174116 1.99698158066977
    963.642428285524 1.96491585405546
    964.643095396931 1.99157738901182
    965.643762508339 1.92527388953094
    966.644429619747 1.94633648565994
    967.645096731154 1.95068904448582
    968.645763842562 2.02854057425094
    969.646430953969 1.98460176157779
    970.647098065377 1.98991236823381
    971.647765176785 1.9171826434191
    972.648432288192 1.9985205969784
    973.6490993996 1.961358332587
    974.649766511007 2.01953522450444
    975.650433622415 2.05078299828995
    976.651100733823 1.934742806871
    977.65176784523 1.92976189625702
    978.652434956638 1.90687463565277
    979.653102068045 1.94289714862803
    980.653769179453 1.93097605605952
    981.654436290861 1.96805214597304
    982.655103402268 1.94284984829008
    983.655770513676 1.93199736286372
    984.656437625083 2.00330621713971
    985.657104736491 1.90318540596498
    986.657771847899 1.97173140069034
    987.658438959306 1.929781229833
    988.659106070714 1.98629531110057
    989.659773182122 2.01934189916333
    990.660440293529 1.93492507102121
    991.661107404937 1.97212870428727
    992.661774516344 1.95901797321606
    993.662441627752 1.91010675841451
    994.663108739159 1.96211560622125
    995.663775850567 1.9645340100026
    996.664442961975 1.97072160893582
    997.665110073382 1.94015833645207
    998.66577718479 1.95478685072482
    999.666444296197 1.89269718623631
    1000.66711140761 1.93216995719877
    1001.66777851901 1.9778751001246
    1002.66844563042 1.99470222334248
    1003.66911274183 1.9289633743593
    1004.66977985324 1.95531255987706
    1005.67044696464 1.96148041771767
    1006.67111407605 1.96015196024948
    1007.67178118746 1.97711659656365
    1008.67244829887 1.85917462114502
    1009.67311541027 1.94760835817576
    1010.67378252168 1.96202916863102
    1011.67444963309 1.90006146432056
    1012.6751167445 2.033775186115
    1013.6757838559 1.95815845905667
    1014.67645096731 2.02824808617246
    1015.67711807872 1.91055414885962
    1016.67778519013 1.90471123942801
    1017.67845230153 1.96128866414759
    1018.67911941294 1.86614353818606
    1019.67978652435 1.9608230923222
    1020.68045363576 1.95493890193872
    1021.68112074716 2.00086100275617
    1022.68178785857 1.98513139863247
    1023.68245496998 1.92920491377061
    1024.68312208139 1.89520203377238
    1025.6837891928 2.03569100339405
    1026.6844563042 1.91047481223222
    1027.68512341561 1.89780001503115
    1028.68579052702 1.89583302395987
    1029.68645763843 2.00594102863147
    1030.68712474983 1.92413450003041
    1031.68779186124 1.91239147338748
    1032.68845897265 1.95696079752139
    1033.68912608406 1.93973057235605
    1034.68979319546 1.9161724481933
    1035.69046030687 1.98777600485489
    1036.69112741828 2.00334464807167
    1037.69179452969 1.99934529432122
    1038.69246164109 1.98842526183353
    1039.6931287525 1.97021017267936
    1040.69379586391 1.86128386362735
    1041.69446297532 2.03353720093308
    1042.69513008672 1.96517994782373
    1043.69579719813 1.98048591153049
    1044.69646430954 2.00582673577757
    1045.69713142095 2.02174713137086
    1046.69779853235 1.97099996954395
    1047.69846564376 1.9718555988761
    1048.69913275517 1.9201171066133
    1049.69979986658 1.95173105021802
    1050.70046697799 1.9073695660343
    1051.70113408939 1.91407911389678
    1052.7018012008 1.9053976419761
    1053.70246831221 1.94227488109652
    1054.70313542362 2.00253196680263
    1055.70380253502 2.10862812896117
    1056.70446964643 1.95955813281883
    1057.70513675784 1.88265724253309
    1058.70580386925 2.01332450361681
    1059.70647098065 1.93504057691065
    1060.70713809206 1.91704663311898
    1061.70780520347 1.96056893442833
    1062.70847231488 1.88804670163433
    1063.70913942628 1.96119866871479
    1064.70980653769 1.94565917707649
    1065.7104736491 1.95499631762097
    1066.71114076051 1.96914855335342
    1067.71180787191 1.95345283983128
    1068.71247498332 1.95089459208007
    1069.71314209473 1.96429332648482
    1070.71380920614 1.9708480909387
    1071.71447631755 1.89850416264748
    1072.71514342895 1.87857628696927
    1073.71581054036 1.94699330394306
    1074.71647765177 1.87844069314502
    1075.71714476318 1.95445177577027
    1076.71781187458 1.99701506580396
    1077.71847898599 1.98043478020058
    1078.7191460974 1.89767009751225
    1079.71981320881 1.90706270009871
    1080.72048032021 1.96649119515287
    1081.72114743162 1.9300132450622
    1082.72181454303 1.93424412889548
    1083.72248165444 1.97992236003516
    1084.72314876584 1.90071426537788
    1085.72381587725 1.93001418661316
    1086.72448298866 1.91007276987546
    1087.72515010007 1.8979197547105
    1088.72581721147 1.9072219214043
    1089.72648432288 1.98394924411085
    1090.72715143429 1.95266975956745
    1091.7278185457 1.90611962968179
    1092.7284856571 1.93852101899891
    1093.72915276851 1.86813681496713
    1094.72981987992 1.91340923511851
    1095.73048699133 2.05755506664999
    1096.73115410274 1.94556914128843
    1097.73182121414 1.98666036557196
    1098.73248832555 1.94680441579748
    1099.73315543696 1.96748592297882
    1100.73382254837 1.98324107409266
    1101.73448965977 1.89484788556615
    1102.73515677118 1.94852891794779
    1103.73582388259 2.02902077962816
    1104.736490994 1.91030529994553
    1105.7371581054 1.92175424460144
    1106.73782521681 1.93469205335831
    1107.73849232822 1.96352825472729
    1108.73915943963 1.97632392648993
    1109.73982655103 2.0134490579205
    1110.74049366244 1.97505468680986
    1111.74116077385 1.94697577490718
    1112.74182788526 2.01303582352597
    1113.74249499666 1.98528531163999
    1114.74316210807 1.87529481081436
    1115.74382921948 2.07639351404115
    1116.74449633089 2.03857806917955
    1117.74516344229 1.94166995405456
    1118.7458305537 1.96897279199034
    1119.74649766511 2.01629615840254
    1120.74716477652 1.94146983619372
    1121.74783188793 1.98659486964153
    1122.74849899933 2.00530775594963
    1123.74916611074 1.89933819256669
    1124.74983322215 1.91995928445349
    1125.75050033356 1.99614697729551
    1126.75116744496 1.97311989003413
    1127.75183455637 1.99626819223015
    1128.75250166778 1.94345076969191
    1129.75316877919 1.93562708674016
    1130.75383589059 1.85014510881825
    1131.754503002 1.89277409279616
    1132.75517011341 1.95242896820029
    1133.75583722482 1.99130551387893
    1134.75650433622 1.97663791505267
    1135.75717144763 1.94366638736373
    1136.75783855904 1.93648877627992
    1137.75850567045 1.9609360933053
    1138.75917278185 1.95398850327347
    1139.75983989326 2.0203049819285
    1140.76050700467 1.95740205635471
    1141.76117411608 1.87601552488973
    1142.76184122749 1.88644721819338
    1143.76250833889 2.02601342579279
    1144.7631754503 1.8915221974087
    1145.76384256171 1.98830049553755
    1146.76450967312 1.93666025500803
    1147.76517678452 1.94158920276676
    1148.76584389593 1.94337064502873
    1149.76651100734 2.0111465925422
    1150.76717811875 1.94043760237704
    1151.76784523015 1.94841128102062
    1152.76851234156 1.87353734103149
    1153.76917945297 1.96040957179994
    1154.76984656438 1.97663005149017
    1155.77051367578 1.96203576482518
    1156.77118078719 2.01997279504924
    1157.7718478986 1.95283857379306
    1158.77251501001 1.96502653969515
    1159.77318212141 2.03250328538187
    1160.77384923282 1.87257974140384
    1161.77451634423 1.92728374846764
    1162.77518345564 2.02138473968613
    1163.77585056704 1.99688651353822
    1164.77651767845 1.98399819703994
    1165.77718478986 1.99171127877092
    1166.77785190127 1.96643232136714
    1167.77851901268 2.03165800466673
    1168.77918612408 1.96896837958471
    1169.77985323549 1.96207157604522
    1170.7805203469 1.95802591693183
    1171.78118745831 1.95972104215546
    1172.78185456971 1.89222703846968
    1173.78252168112 1.98860929845046
    1174.78318879253 1.94355691585722
    1175.78385590394 2.04117310578261
    1176.78452301534 1.94629823340021
    1177.78519012675 1.97112335821208
    1178.78585723816 1.96240840448841
    1179.78652434957 1.91880014304646
    1180.78719146097 1.99968336024899
    1181.78785857238 2.04533247224607
    1182.78852568379 1.9493420432068
    1183.7891927952 1.9350536083262
    1184.7898599066 1.93232562670447
    1185.79052701801 1.8554588767104
    1186.79119412942 1.94118372041685
    1187.79186124083 1.96262717623025
    1188.79252835223 2.00281589858117
    1189.79319546364 1.99808178733716
    1190.79386257505 1.92925427989203
    1191.79452968646 1.93623571842899
    1192.79519679787 2.0062723684132
    1193.79586390927 1.94140632706757
    1194.79653102068 1.92457580098322
    1195.79719813209 2.01970263391957
    1196.7978652435 2.00195927983017
    1197.7985323549 1.95101895975403
    1198.79919946631 1.92038873238839
    1199.79986657772 1.84948255574678
    1200.80053368913 1.97955926152624
    1201.80120080053 1.90526010131138
    1202.80186791194 1.85193947067018
    1203.80253502335 2.02931522949497
    1204.80320213476 1.98247872747933
    1205.80386924616 1.89312827926077
    1206.80453635757 1.88935560581065
    1207.80520346898 1.99362364189258
    1208.80587058039 1.9061805469798
    1209.80653769179 2.01488359475811
    1210.8072048032 1.98090279148574
    1211.80787191461 1.97690846014623
    1212.80853902602 1.97031326822685
    1213.80920613743 1.95965081078765
    1214.80987324883 1.99410346005955
    1215.81054036024 1.92737507647564
    1216.81120747165 1.95437440381731
    1217.81187458306 1.98767504875815
    1218.81254169446 1.97822835587393
    1219.81320880587 1.89032920097057
    1220.81387591728 1.92505510089969
    1221.81454302869 1.96271690274652
    1222.81521014009 1.92967726995479
    1223.8158772515 2.03880981041524
    1224.81654436291 1.93042301364303
    1225.81721147432 1.9419659850327
    1226.81787858572 1.98854880584472
    1227.81854569713 1.96660553759663
    1228.81921280854 1.94281441639912
    1229.81987991995 1.9122526492571
    1230.82054703135 1.96515200450445
    1231.82121414276 2.00203291120725
    1232.82188125417 1.97403413395816
    1233.82254836558 1.91116921978321
    1234.82321547698 2.03691501366917
    1235.82388258839 1.87775171195771
    1236.8245496998 1.87094089815614
    1237.82521681121 1.99810282521291
    1238.82588392262 1.96137125868203
    1239.82655103402 1.92260303184929
    1240.82721814543 1.89514810916901
    1241.82788525684 2.0661157325372
    1242.82855236825 1.95593617937321
    1243.82921947965 1.97678783134418
    1244.82988659106 1.9659727461251
    1245.83055370247 1.97181851534203
    1246.83122081388 1.97708304223042
    1247.83188792528 1.98669970198824
    1248.83255503669 1.93131771588829
    1249.8332221481 1.93549483816121
    1250.83388925951 1.86302593771869
    1251.83455637091 1.91105949472444
    1252.83522348232 1.96363190201755
    1253.83589059373 2.00232920564804
    1254.83655770514 1.98003135948723
    1255.83722481654 1.93304398664334
    1256.83789192795 1.88691834994799
    1257.83855903936 1.81120751685362
    1258.83922615077 2.00765918454129
    1259.83989326217 1.9206181214589
    1260.84056037358 1.92765332904146
    1261.84122748499 1.9566555128665
    1262.8418945964 1.87979979505911
    1263.84256170781 1.93258613662645
    1264.84322881921 2.05125057763048
    1265.84389593062 1.97535045901772
    1266.84456304203 1.96804089926913
    1267.84523015344 1.87095346484971
    1268.84589726484 2.0622550591165
    1269.84656437625 1.87894175400433
    1270.84723148766 2.04619145599135
    1271.84789859907 1.84432813387599
    1272.84856571047 2.02034209724733
    1273.84923282188 2.03098273259679
    1274.84989993329 1.9088599412408
    1275.8505670447 1.97120520821807
    1276.8512341561 1.97745232660934
    1277.85190126751 1.90938879014734
    1278.85256837892 1.87762032650723
    1279.85323549033 1.88418930890018
    1280.85390260173 1.97712579730306
    1281.85456971314 1.9458227228573
    1282.85523682455 1.92186237617345
    1283.85590393596 1.99841502139168
    1284.85657104736 1.97548264117391
    1285.85723815877 1.91230530970488
    1286.85790527018 1.8900162274254
    1287.85857238159 1.97623866107573
    1288.859239493 1.92319930379596
    1289.8599066044 1.95503690858043
    1290.86057371581 2.02889269066283
    1291.86124082722 1.97519673489313
    1292.86190793863 1.90696508613012
    1293.86257505003 1.95810918668132
    1294.86324216144 1.90244559959134
    1295.86390927285 2.03050208658235
    1296.86457638426 1.92200144270729
    1297.86524349566 1.96044016282106
    1298.86591060707 1.96546455592535
    1299.86657771848 1.95804062336989
    1300.86724482989 1.85215039712518
    1301.86791194129 1.8777531603886
    1302.8685790527 1.92745766651399
    1303.86924616411 1.96604839957988
    1304.86991327552 1.94318915934751
    1305.87058038692 1.90221996475461
    1306.87124749833 1.88265475543696
    1307.87191460974 1.92999745981927
    1308.87258172115 1.92665309088394
    1309.87324883256 1.97571860383801
    1310.87391594396 1.93376253109158
    1311.87458305537 1.98021240256956
    1312.87525016678 1.92034612164093
    1313.87591727819 1.9372786868288
    1314.87658438959 1.93267481936208
    1315.877251501 1.91095863478135
    1316.87791861241 1.98133219168498
    1317.87858572382 1.90939884918951
    1318.87925283522 1.9239941318773
    1319.87991994663 1.94642070970814
    1320.88058705804 1.88520846536987
    1321.88125416945 1.93382867115331
    1322.88192128085 1.91451170398879
    1323.88258839226 1.93066866680146
    1324.88325550367 1.94708051553126
    1325.88392261508 1.91008178945148
    1326.88458972648 1.93907244091895
    1327.88525683789 2.01551063658642
    1328.8859239493 1.94878992012137
    1329.88659106071 2.00734063744731
    1330.88725817211 1.96740428165812
    1331.88792528352 1.98878619728457
    1332.88859239493 1.91135596028277
    1333.88925950634 1.95532163024498
    1334.88992661775 1.95677339790254
    1335.89059372915 1.91944651452202
    1336.89126084056 1.908935124118
    1337.89192795197 1.87556292268781
    1338.89259506338 2.02488209239559
    1339.89326217478 1.90146003581024
    1340.89392928619 2.01738700017097
    1341.8945963976 1.92670525576018
    1342.89526350901 1.90695211771923
    1343.89593062041 1.98120208377881
    1344.89659773182 1.91851904743384
    1345.89726484323 1.97849945541895
    1346.89793195464 1.93343796240023
    1347.89859906604 1.97409823362295
    1348.89926617745 1.90166909487977
    1349.89993328886 1.99164350625268
    1350.90060040027 1.97447764267469
    1351.90126751167 1.90409587670867
    1352.90193462308 2.08222281894935
    1353.90260173449 1.97708835821801
    1354.9032688459 2.06460185521135
    1355.9039359573 2.03009497321758
    1356.90460306871 1.94063862667866
    1357.90527018012 1.92946366423887
    1358.90593729153 1.92990391602461
    1359.90660440294 1.85857546245527
    1360.90727151434 1.91528277604092
    1361.90793862575 1.96241470318775
    1362.90860573716 2.02637587306267
    1363.90927284857 1.91144163921655
    1364.90993995997 1.99417910479028
    1365.91060707138 1.88744943017441
    1366.91127418279 1.92075948998601
    1367.9119412942 1.92719455434794
    1368.9126084056 1.96866735317141
    1369.91327551701 1.97294369269794
    1370.91394262842 1.99819544535906
    1371.91460973983 1.98862108602125
    1372.91527685123 1.96223731372791
    1373.91594396264 1.96959623609685
    1374.91661107405 2.02950477697905
    1375.91727818546 1.92453403561473
    1376.91794529686 1.98881312600485
    1377.91861240827 1.85967171333644
    1378.91927951968 1.97064129844546
    1379.91994663109 1.92591580139443
    1380.9206137425 1.9502053153949
    1381.9212808539 2.00208188928172
    1382.92194796531 1.95831156495114
    1383.92261507672 1.99433723122986
    1384.92328218813 2.02376734354242
    1385.92394929953 1.96953483912684
    1386.92461641094 2.00863029353543
    1387.92528352235 1.93375155613605
    1388.92595063376 1.94966652526495
    1389.92661774516 1.92394658784305
    1390.92728485657 2.00222557014912
    1391.92795196798 1.970783947215
    1392.92861907939 1.92471656035219
    1393.92928619079 1.95781015783644
    1394.9299533022 2.00215625642429
    1395.93062041361 1.94811597753693
    1396.93128752502 1.90263086530459
    1397.93195463642 1.95667157264488
    1398.93262174783 1.85104951842523
    1399.93328885924 1.98851269120758
    1400.93395597065 1.92901251980815
    1401.93462308205 1.9266113232405
    1402.93529019346 1.99386156349854
    1403.93595730487 1.88182094227269
    1404.93662441628 2.0474302424558
    1405.93729152769 1.92606887597396
    1406.93795863909 1.92391421422791
    1407.9386257505 2.00113792649338
    1408.93929286191 1.98551410495822
    1409.93995997332 2.07264028055307
    1410.94062708472 1.93952156748334
    1411.94129419613 1.94405688222779
    1412.94196130754 1.87611156885993
    1413.94262841895 1.93347001413365
    1414.94329553035 1.91400544511787
    1415.94396264176 1.9276380089961
    1416.94462975317 1.86286742612991
    1417.94529686458 2.03310508808569
    1418.94596397598 1.87925029795517
    1419.94663108739 1.80996508815372
    1420.9472981988 1.89065121532515
    1421.94796531021 1.91988361704474
    1422.94863242161 1.89259885172237
    1423.94929953302 2.00499083482009
    1424.94996664443 1.94318751786706
    1425.95063375584 1.95134661857678
    1426.95130086724 1.98059720417141
    1427.95196797865 1.96437924984652
    1428.95263509006 1.99900642745947
    1429.95330220147 1.89460538877501
    1430.95396931288 1.92269981789503
    1431.95463642428 1.98337500608083
    1432.95530353569 1.8233509969996
    1433.9559706471 1.8813137448787
    1434.95663775851 1.97512490567741
    1435.95730486991 1.92606598187975
    1436.95797198132 1.99688213880578
    1437.95863909273 1.99053820678719
    1438.95930620414 1.89017432590026
    1439.95997331554 1.97040843362817
    1440.96064042695 2.01016316325714
    1441.96130753836 1.95745137917511
    1442.96197464977 1.90120458082718
    1443.96264176117 1.99404543524515
    1444.96330887258 1.98185031889789
    1445.96397598399 1.9772092062346
    1446.9646430954 1.98587545054794
    1447.9653102068 1.8003481641807
    1448.96597731821 1.99411893230855
    1449.96664442962 2.04048568567206
    1450.96731154103 1.9719126563497
    1451.96797865244 1.95971477228403
    1452.96864576384 1.98489983596488
    1453.96931287525 1.9669900468822
    1454.96997998666 1.98266721559749
    1455.97064709807 1.95015224548626
    1456.97131420947 1.91174233249291
    1457.97198132088 1.89986014915017
    1458.97264843229 1.90016630777341
    1459.9733155437 1.88142377664394
    1460.9739826551 1.89668819704117
    1461.97464976651 2.0381390970683
    1462.97531687792 1.98778543286837
    1463.97598398933 1.91882750426152
    1464.97665110073 1.9305568850341
    1465.97731821214 1.95570478845433
    1466.97798532355 1.91730051340834
    1467.97865243496 1.95345231182493
    1468.97931954636 1.98895789475153
    1469.97998665777 1.94829177803783
    1470.98065376918 1.96687829896554
    1471.98132088059 1.99440272562843
    1472.98198799199 1.93647251727769
    1473.9826551034 1.96431664108128
    1474.98332221481 1.93460918078833
    1475.98398932622 1.94865060478339
    1476.98465643763 1.93384101079732
    1477.98532354903 1.92363352971377
    1478.98599066044 1.95876227260657
    1479.98665777185 1.97840513541347
    1480.98732488326 1.95739376966922
    1481.98799199466 1.97501417063123
    1482.98865910607 1.91318184078153
    1483.98932621748 1.88988957276883
    1484.98999332889 1.97092774519389
    1485.99066044029 1.98447235797433
    1486.9913275517 1.95257162163873
    1487.99199466311 2.01747944679327
    1488.99266177452 1.99546485761584
    1489.99332888592 2.08410768431507
    1490.99399599733 1.94004184827365
    1491.99466310874 1.90013479196178
    1492.99533022015 1.91306906362432
    1493.99599733155 1.92180143832726
    1494.99666444296 1.97387818797264
    1495.99733155437 1.84217496225952
    1496.99799866578 2.0160012691816
    1497.99866577718 1.9381150358361
    1498.99933288859 1.9377374887111
    1500 1.89610999554153
    };
    \addlegendentry{robust}
    \addplot [semithick, color1, opacity=0.7]
    table {%
    0 2.375
    1.00066711140761 1.29694416142133
    2.00133422281521 1.26540954992163
    3.00200133422282 1.39374969764517
    4.00266844563042 1.31660673884028
    5.00333555703803 1.29818143235995
    6.00400266844563 1.25281989827658
    7.00466977985324 1.35568233948898
    8.00533689126084 1.37864684860572
    9.00600400266845 1.29482024671757
    10.0066711140761 1.27590831608592
    11.0073382254837 1.28727021917787
    12.0080053368913 1.23914455228014
    13.0086724482989 1.37319894363383
    14.0093395597065 1.30724595011469
    15.0100066711141 1.30706171068022
    16.0106737825217 1.38375673897551
    17.0113408939293 1.26841992039511
    18.0120080053369 1.28700707582467
    19.0126751167445 1.30130282244457
    20.0133422281521 1.35764906321098
    21.0140093395597 1.38273509682607
    22.0146764509673 1.35292743711669
    23.0153435623749 1.34351783850167
    24.0160106737825 1.33467451539167
    25.0166777851901 1.16691093813186
    26.0173448965977 1.28726676336607
    27.0180120080053 1.271413491136
    28.0186791194129 1.37211164230293
    29.0193462308205 1.27943043406389
    30.0200133422282 1.41061519178149
    31.0206804536358 1.28877928030161
    32.0213475650434 1.26218923751273
    33.022014676451 1.37931636182488
    34.0226817878586 1.31572100925222
    35.0233488992662 1.32120633896034
    36.0240160106738 1.36161562624074
    37.0246831220814 1.29700602513306
    38.025350233489 1.27303681491751
    39.0260173448966 1.34723378371036
    40.0266844563042 1.28996482692619
    41.0273515677118 1.28344635010662
    42.0280186791194 1.27245765664656
    43.028685790527 1.30473644307499
    44.0293529019346 1.27609243590045
    45.0300200133422 1.35054647117245
    46.0306871247498 1.29972897301143
    47.0313542361574 1.32347581014136
    48.032021347565 1.23892006935125
    49.0326884589727 1.34746052567721
    50.0333555703803 1.34010622656623
    51.0340226817879 1.34601530876317
    52.0346897931955 1.38243899505157
    53.0353569046031 1.32605280862441
    54.0360240160107 1.33966883068383
    55.0366911274183 1.32467280130455
    56.0373582388259 1.28288535066821
    57.0380253502335 1.30028333293064
    58.0386924616411 1.30032267476193
    59.0393595730487 1.35733805873366
    60.0400266844563 1.26435703736917
    61.0406937958639 1.21733136505544
    62.0413609072715 1.35621345076466
    63.0420280186791 1.34721202765512
    64.0426951300867 1.28370319996317
    65.0433622414943 1.23635886647167
    66.0440293529019 1.25106906116203
    67.0446964643095 1.3514290049684
    68.0453635757171 1.31088724392608
    69.0460306871248 1.36822814556538
    70.0466977985324 1.27379180150109
    71.04736490994 1.29000637954086
    72.0480320213476 1.28183799473984
    73.0486991327552 1.32344909713708
    74.0493662441628 1.36419158277244
    75.0500333555704 1.34440007792875
    76.050700466978 1.39662574125413
    77.0513675783856 1.30344750487542
    78.0520346897932 1.36945548148904
    79.0527018012008 1.31063080010749
    80.0533689126084 1.21468302112273
    81.054036024016 1.4053637513446
    82.0547031354236 1.2950208794374
    83.0553702468312 1.29918080099277
    84.0560373582388 1.33334407780376
    85.0567044696464 1.21148905498499
    86.057371581054 1.35380838503596
    87.0580386924617 1.34937052124087
    88.0587058038692 1.31299631452493
    89.0593729152769 1.33221752063382
    90.0600400266845 1.29715871325983
    91.0607071380921 1.3453479007625
    92.0613742494997 1.3524399104486
    93.0620413609073 1.3169427294076
    94.0627084723149 1.37576437672708
    95.0633755837225 1.25760731989644
    96.0640426951301 1.25761424390581
    97.0647098065377 1.18322009327302
    98.0653769179453 1.34558169596047
    99.0660440293529 1.30276664053775
    100.066711140761 1.26418795687328
    101.067378252168 1.33902830928764
    102.068045363576 1.29471275697693
    103.068712474983 1.3187399802818
    104.069379586391 1.35061274901929
    105.070046697799 1.34076587627853
    106.070713809206 1.38843617530371
    107.071380920614 1.34465897978893
    108.072048032021 1.26765588461121
    109.072715143429 1.26665874761235
    110.073382254837 1.23838955840026
    111.074049366244 1.2868388339559
    112.074716477652 1.35847380518354
    113.075383589059 1.23113422263293
    114.076050700467 1.28287856844979
    115.076717811875 1.33782413632951
    116.077384923282 1.34815376082412
    117.07805203469 1.31340598884865
    118.078719146097 1.33583431696256
    119.079386257505 1.41238456531067
    120.080053368913 1.35179921731923
    121.08072048032 1.26771560797991
    122.081387591728 1.23720881255615
    123.082054703135 1.32343474052855
    124.082721814543 1.34680496461102
    125.083388925951 1.28627201046986
    126.084056037358 1.34263434695037
    127.084723148766 1.30504598194629
    128.085390260173 1.22184867205508
    129.086057371581 1.33625583122971
    130.086724482989 1.25669329869081
    131.087391594396 1.34332859171668
    132.088058705804 1.35440884931044
    133.088725817211 1.33240987221537
    134.089392928619 1.38932003512063
    135.090060040027 1.33272968298192
    136.090727151434 1.32337305909756
    137.091394262842 1.33289817914105
    138.09206137425 1.31517118083914
    139.092728485657 1.40278570144902
    140.093395597065 1.34133495997385
    141.094062708472 1.44064602363616
    142.09472981988 1.24399592280591
    143.095396931288 1.31023773823414
    144.096064042695 1.27645913412617
    145.096731154103 1.3423919672896
    146.09739826551 1.29961949943598
    147.098065376918 1.32314376257063
    148.098732488326 1.2899387115535
    149.099399599733 1.32435708383494
    150.100066711141 1.28365826775906
    151.100733822548 1.32166509185082
    152.101400933956 1.33032470605178
    153.102068045364 1.31332125624854
    154.102735156771 1.33506848860577
    155.103402268179 1.34100383506672
    156.104069379586 1.28684510209734
    157.104736490994 1.34053286617608
    158.105403602402 1.33176394413382
    159.106070713809 1.36811953582352
    160.106737825217 1.31225801133957
    161.107404936624 1.34194999801239
    162.108072048032 1.2735933042908
    163.10873915944 1.24252451304747
    164.109406270847 1.31681198301284
    165.110073382255 1.31678322113261
    166.110740493662 1.2733306141024
    167.11140760507 1.20721837369314
    168.112074716478 1.42735678470091
    169.112741827885 1.3380789009458
    170.113408939293 1.32593765371619
    171.1140760507 1.38469750813279
    172.114743162108 1.23379770128516
    173.115410273516 1.32529335870464
    174.116077384923 1.30629619088668
    175.116744496331 1.36699962765111
    176.117411607738 1.28618290586541
    177.118078719146 1.22231249827665
    178.118745830554 1.34812193493135
    179.119412941961 1.21838940594826
    180.120080053369 1.25409536341489
    181.120747164777 1.34349191849907
    182.121414276184 1.36503213989295
    183.122081387592 1.32115122207716
    184.122748498999 1.28734642511589
    185.123415610407 1.20780316943755
    186.124082721815 1.28495112387592
    187.124749833222 1.2600911641129
    188.12541694463 1.2910535576657
    189.126084056037 1.2609550105841
    190.126751167445 1.28058138284783
    191.127418278853 1.39024416018553
    192.12808539026 1.18075085068791
    193.128752501668 1.19361688530742
    194.129419613075 1.33315309577132
    195.130086724483 1.28808705883236
    196.130753835891 1.25343514206711
    197.131420947298 1.24211491962149
    198.132088058706 1.31605632211949
    199.132755170113 1.32046807959784
    200.133422281521 1.3455814515449
    201.134089392929 1.37304858908153
    202.134756504336 1.28578109262738
    203.135423615744 1.31173212039501
    204.136090727151 1.30202842686848
    205.136757838559 1.30443152482278
    206.137424949967 1.2949669915056
    207.138092061374 1.24527715918194
    208.138759172782 1.31800965644225
    209.139426284189 1.31944376105287
    210.140093395597 1.31162827779053
    211.140760507005 1.35385366570655
    212.141427618412 1.34028503153147
    213.14209472982 1.21713061488728
    214.142761841227 1.25819117936872
    215.143428952635 1.35741307417142
    216.144096064043 1.28501012307644
    217.14476317545 1.32022419351478
    218.145430286858 1.29238075592403
    219.146097398266 1.36906362917524
    220.146764509673 1.31472571103202
    221.147431621081 1.31166888412526
    222.148098732488 1.23234159023481
    223.148765843896 1.22494776022652
    224.149432955304 1.28744428443685
    225.150100066711 1.35397364985761
    226.150767178119 1.26829723645277
    227.151434289526 1.37860086150862
    228.152101400934 1.27720843078847
    229.152768512342 1.32783904699958
    230.153435623749 1.28223748866593
    231.154102735157 1.32982881697403
    232.154769846564 1.37691974118244
    233.155436957972 1.35509049170537
    234.15610406938 1.39054764169703
    235.156771180787 1.27082154694108
    236.157438292195 1.2502856962155
    237.158105403602 1.24541370696834
    238.15877251501 1.29571307542681
    239.159439626418 1.24279641869586
    240.160106737825 1.26047862999571
    241.160773849233 1.26903561163853
    242.16144096064 1.46809494018207
    243.162108072048 1.31812235578499
    244.162775183456 1.303926403663
    245.163442294863 1.27557705445373
    246.164109406271 1.25340967946631
    247.164776517678 1.30712203090305
    248.165443629086 1.25618547599365
    249.166110740494 1.22835293856399
    250.166777851901 1.2252968919134
    251.167444963309 1.39228409902746
    252.168112074716 1.27398576106058
    253.168779186124 1.22407422794442
    254.169446297532 1.29039881807989
    255.170113408939 1.34095888016954
    256.170780520347 1.30654945580737
    257.171447631755 1.25045543818012
    258.172114743162 1.30254713016485
    259.17278185457 1.27767581540429
    260.173448965977 1.35845074197819
    261.174116077385 1.38018178582345
    262.174783188793 1.31933580656459
    263.1754503002 1.21422738009134
    264.176117411608 1.29669164637308
    265.176784523015 1.3116937994847
    266.177451634423 1.27989952559744
    267.178118745831 1.2819903482845
    268.178785857238 1.32636157240217
    269.179452968646 1.33651512811232
    270.180120080053 1.36500468324516
    271.180787191461 1.26969767516054
    272.181454302869 1.29489674912705
    273.182121414276 1.30051784378465
    274.182788525684 1.32040909586737
    275.183455637091 1.33337089037591
    276.184122748499 1.31267872298183
    277.184789859907 1.28040780264465
    278.185456971314 1.34911011284671
    279.186124082722 1.35951663308864
    280.186791194129 1.38782192082042
    281.187458305537 1.35366612398004
    282.188125416945 1.19351104398214
    283.188792528352 1.27015743265744
    284.18945963976 1.30943635574256
    285.190126751167 1.31635624047748
    286.190793862575 1.24178108080821
    287.191460973983 1.271747729456
    288.19212808539 1.29811057730299
    289.192795196798 1.33226388663974
    290.193462308205 1.27575733708687
    291.194129419613 1.30565604899359
    292.194796531021 1.27129652210948
    293.195463642428 1.33146201454422
    294.196130753836 1.30285550444339
    295.196797865244 1.39576083306647
    296.197464976651 1.2849045920863
    297.198132088059 1.25296694112884
    298.198799199466 1.28143379438054
    299.199466310874 1.28476922406077
    300.200133422282 1.40157126691751
    301.200800533689 1.37394335274955
    302.201467645097 1.32227201104949
    303.202134756504 1.30142824693384
    304.202801867912 1.1964964890712
    305.20346897932 1.26876956602411
    306.204136090727 1.30767786023228
    307.204803202135 1.27930353424365
    308.205470313542 1.39984743561018
    309.20613742495 1.35297216998987
    310.206804536358 1.31883523556904
    311.207471647765 1.34999495971054
    312.208138759173 1.24831415025092
    313.20880587058 1.38827951315157
    314.209472981988 1.42092801736998
    315.210140093396 1.2980505439125
    316.210807204803 1.33502491732881
    317.211474316211 1.29710894133287
    318.212141427618 1.27980122510847
    319.212808539026 1.33586790721266
    320.213475650434 1.36533458757835
    321.214142761841 1.39143431634398
    322.214809873249 1.4010473128133
    323.215476984656 1.24745882850225
    324.216144096064 1.28979253561954
    325.216811207472 1.30244029144532
    326.217478318879 1.30856195017585
    327.218145430287 1.19536778596804
    328.218812541694 1.30642631912852
    329.219479653102 1.39612149750438
    330.22014676451 1.21858406059369
    331.220813875917 1.29877985118761
    332.221480987325 1.2922584895975
    333.222148098732 1.32699331841769
    334.22281521014 1.29314969870517
    335.223482321548 1.26878389502966
    336.224149432955 1.33647498849685
    337.224816544363 1.30573013742449
    338.225483655771 1.36953087160592
    339.226150767178 1.33691908265408
    340.226817878586 1.34734066781895
    341.227484989993 1.36832740169695
    342.228152101401 1.22379952739467
    343.228819212809 1.3443611062614
    344.229486324216 1.3159088526554
    345.230153435624 1.25559722201462
    346.230820547031 1.29183423900112
    347.231487658439 1.26533054456922
    348.232154769847 1.27966355940018
    349.232821881254 1.29569324001825
    350.233488992662 1.28747112884405
    351.234156104069 1.39475887697952
    352.234823215477 1.28433004918359
    353.235490326885 1.29694979773169
    354.236157438292 1.26728206760811
    355.2368245497 1.34482088516741
    356.237491661107 1.33448894452416
    357.238158772515 1.27687262567181
    358.238825883923 1.25335865708682
    359.23949299533 1.29537054420836
    360.240160106738 1.27050763014673
    361.240827218145 1.33722728266098
    362.241494329553 1.21161848012596
    363.242161440961 1.28384464651589
    364.242828552368 1.39770556556567
    365.243495663776 1.33570973148695
    366.244162775183 1.25053614981425
    367.244829886591 1.29643745241116
    368.245496997999 1.35278041012215
    369.246164109406 1.35851950191396
    370.246831220814 1.26039064154616
    371.247498332221 1.35549864124274
    372.248165443629 1.28473198103762
    373.248832555037 1.24129409476468
    374.249499666444 1.35539216979861
    375.250166777852 1.30054362262605
    376.25083388926 1.30002138686438
    377.251501000667 1.29318145857902
    378.252168112075 1.3167452097962
    379.252835223482 1.32102442788701
    380.25350233489 1.2529362619635
    381.254169446298 1.27620736542722
    382.254836557705 1.26175547532222
    383.255503669113 1.38831690281431
    384.25617078052 1.26587963566754
    385.256837891928 1.33994195033371
    386.257505003336 1.37376789839806
    387.258172114743 1.27009269310661
    388.258839226151 1.30883859814395
    389.259506337558 1.25916836818106
    390.260173448966 1.30166277884142
    391.260840560374 1.28080227714587
    392.261507671781 1.34907038028677
    393.262174783189 1.27605613228688
    394.262841894596 1.30030585261431
    395.263509006004 1.39996530449119
    396.264176117412 1.25716755921691
    397.264843228819 1.37310325696931
    398.265510340227 1.3064417425637
    399.266177451634 1.33492071078421
    400.266844563042 1.30072141046974
    401.26751167445 1.33147343815382
    402.268178785857 1.33494405755488
    403.268845897265 1.28433430125563
    404.269513008672 1.27670717903345
    405.27018012008 1.25369865636692
    406.270847231488 1.28195396942739
    407.271514342895 1.28278401240007
    408.272181454303 1.30247438494776
    409.27284856571 1.2589533433842
    410.273515677118 1.30689292257377
    411.274182788526 1.30327686479489
    412.274849899933 1.31173768543562
    413.275517011341 1.36847824490722
    414.276184122749 1.30618085687079
    415.276851234156 1.28346925597071
    416.277518345564 1.31814120109818
    417.278185456971 1.37941504095444
    418.278852568379 1.32860392915471
    419.279519679787 1.36045911338509
    420.280186791194 1.22586873965097
    421.280853902602 1.24770412365532
    422.281521014009 1.25175169979479
    423.282188125417 1.3665356047114
    424.282855236825 1.24002370963807
    425.283522348232 1.34460646819165
    426.28418945964 1.31779592902
    427.284856571047 1.32291554133309
    428.285523682455 1.36968567239484
    429.286190793863 1.35529558975847
    430.28685790527 1.41359087283447
    431.287525016678 1.26891326394383
    432.288192128085 1.39684788386929
    433.288859239493 1.28964342841634
    434.289526350901 1.28777344391767
    435.290193462308 1.32119661832293
    436.290860573716 1.25254784412446
    437.291527685123 1.31946810992125
    438.292194796531 1.29202298373238
    439.292861907939 1.3295010582809
    440.293529019346 1.35483044551083
    441.294196130754 1.37991432788312
    442.294863242161 1.27467555334112
    443.295530353569 1.28850257463489
    444.296197464977 1.35791177555116
    445.296864576384 1.36711929637897
    446.297531687792 1.36107844252098
    447.298198799199 1.28736599656323
    448.298865910607 1.30197120156754
    449.299533022015 1.18841518534674
    450.300200133422 1.28944835510226
    451.30086724483 1.25351101088435
    452.301534356238 1.33483839800604
    453.302201467645 1.22161929274669
    454.302868579053 1.27270823391196
    455.30353569046 1.31018822254977
    456.304202801868 1.30911357296918
    457.304869913276 1.32891546891395
    458.305537024683 1.25970223135232
    459.306204136091 1.37207593726007
    460.306871247498 1.36501231634653
    461.307538358906 1.33201639003282
    462.308205470314 1.31847800172421
    463.308872581721 1.27656234886866
    464.309539693129 1.21585993966859
    465.310206804536 1.30486286061944
    466.310873915944 1.42948027920553
    467.311541027352 1.35372557299801
    468.312208138759 1.29941568175223
    469.312875250167 1.30922503558143
    470.313542361574 1.37772503593604
    471.314209472982 1.36366372836048
    472.31487658439 1.26287909391595
    473.315543695797 1.28386376174891
    474.316210807205 1.34907853650047
    475.316877918612 1.30026946738501
    476.31754503002 1.34482829289259
    477.318212141428 1.35682182521902
    478.318879252835 1.22895118625682
    479.319546364243 1.29026814446195
    480.32021347565 1.3199845476798
    481.320880587058 1.33718596145617
    482.321547698466 1.31599388629797
    483.322214809873 1.34341727809637
    484.322881921281 1.35951578084735
    485.323549032689 1.28896802991368
    486.324216144096 1.34079314433475
    487.324883255504 1.28314003470795
    488.325550366911 1.29539752272615
    489.326217478319 1.3274263691339
    490.326884589726 1.32126835849587
    491.327551701134 1.34576219145185
    492.328218812542 1.32774437373441
    493.328885923949 1.30047178987051
    494.329553035357 1.36119989305514
    495.330220146765 1.26619840297503
    496.330887258172 1.37949979702968
    497.33155436958 1.3613427965991
    498.332221480987 1.29528273675105
    499.332888592395 1.22412365318748
    500.333555703803 1.36296154226939
    501.33422281521 1.36062302121313
    502.334889926618 1.28792365093824
    503.335557038025 1.29716482461465
    504.336224149433 1.23713061112896
    505.336891260841 1.30387553845716
    506.337558372248 1.30133163993605
    507.338225483656 1.287915289291
    508.338892595063 1.26278568257221
    509.339559706471 1.26558559345177
    510.340226817879 1.37972238867326
    511.340893929286 1.22451575389494
    512.341561040694 1.17879704233821
    513.342228152101 1.25080777260545
    514.342895263509 1.32443196500477
    515.343562374917 1.35597709226933
    516.344229486324 1.26749828671462
    517.344896597732 1.40445947019656
    518.345563709139 1.32497891510184
    519.346230820547 1.31266301095049
    520.346897931955 1.29304830944595
    521.347565043362 1.33012207198383
    522.34823215477 1.33719059904191
    523.348899266177 1.28039455144412
    524.349566377585 1.30978275256271
    525.350233488993 1.2187473531266
    526.3509006004 1.30452748604848
    527.351567711808 1.40682590712714
    528.352234823216 1.3854388960275
    529.352901934623 1.37884035680053
    530.353569046031 1.27753007684598
    531.354236157438 1.24666665472201
    532.354903268846 1.2733070101155
    533.355570380254 1.26865241786559
    534.356237491661 1.31910091626322
    535.356904603069 1.26383753895715
    536.357571714476 1.22530683141653
    537.358238825884 1.39646762170801
    538.358905937292 1.32595518638638
    539.359573048699 1.38559463910314
    540.360240160107 1.23474290766493
    541.360907271514 1.34919398085402
    542.361574382922 1.24700328884563
    543.36224149433 1.28972199730482
    544.362908605737 1.2687688247225
    545.363575717145 1.27533849706968
    546.364242828552 1.38987006259102
    547.36490993996 1.27590667243632
    548.365577051368 1.331607993888
    549.366244162775 1.34931197481056
    550.366911274183 1.2580056471554
    551.36757838559 1.23477880004639
    552.368245496998 1.33875523736737
    553.368912608406 1.2792656242584
    554.369579719813 1.28174188480599
    555.370246831221 1.31258076720616
    556.370913942628 1.28156481989777
    557.371581054036 1.24732921926173
    558.372248165444 1.34427456077033
    559.372915276851 1.31135851077438
    560.373582388259 1.30965163993715
    561.374249499666 1.36448825081293
    562.374916611074 1.34609788179115
    563.375583722482 1.33417188610183
    564.376250833889 1.36801472712692
    565.376917945297 1.41092065867923
    566.377585056704 1.18276098964002
    567.378252168112 1.28595039972825
    568.37891927952 1.35756926150155
    569.379586390927 1.26944175808764
    570.380253502335 1.3111206694705
    571.380920613743 1.33515276732837
    572.38158772515 1.28643599768087
    573.382254836558 1.31369699914893
    574.382921947965 1.28087950067305
    575.383589059373 1.28793747682852
    576.384256170781 1.31022984022121
    577.384923282188 1.31999862088223
    578.385590393596 1.25497171140416
    579.386257505003 1.28275085077093
    580.386924616411 1.30900672380998
    581.387591727819 1.28613046746948
    582.388258839226 1.30777315117037
    583.388925950634 1.25713640335508
    584.389593062041 1.26612018795953
    585.390260173449 1.31816195884543
    586.390927284857 1.27995137776646
    587.391594396264 1.22978186048994
    588.392261507672 1.28533809642614
    589.392928619079 1.32834797980541
    590.393595730487 1.29508755230798
    591.394262841895 1.22581024643409
    592.394929953302 1.32362296763783
    593.39559706471 1.18896502244116
    594.396264176117 1.31967004510617
    595.396931287525 1.29569625199802
    596.397598398933 1.32355646754281
    597.39826551034 1.35453102659628
    598.398932621748 1.30692894126998
    599.399599733155 1.32686539465478
    600.400266844563 1.28802874601754
    601.400933955971 1.27099365163653
    602.401601067378 1.35517169470335
    603.402268178786 1.25892231759515
    604.402935290193 1.28490168493401
    605.403602401601 1.37197956236838
    606.404269513009 1.3096055816079
    607.404936624416 1.37308273116576
    608.405603735824 1.30638466037638
    609.406270847232 1.19914146976281
    610.406937958639 1.29281275582156
    611.407605070047 1.36053891203829
    612.408272181454 1.28268367033962
    613.408939292862 1.35994216771094
    614.40960640427 1.28154459849578
    615.410273515677 1.2779203994178
    616.410940627085 1.39837937646313
    617.411607738492 1.24418691414873
    618.4122748499 1.42898905860777
    619.412941961308 1.24253419770204
    620.413609072715 1.24430851865279
    621.414276184123 1.25352542092098
    622.41494329553 1.32486302152245
    623.415610406938 1.42058612951416
    624.416277518346 1.38847297540023
    625.416944629753 1.3534312857878
    626.417611741161 1.32804371711371
    627.418278852568 1.34205671374504
    628.418945963976 1.32089750245048
    629.419613075384 1.31007671372831
    630.420280186791 1.29347250587631
    631.420947298199 1.30598762364191
    632.421614409606 1.25298277090733
    633.422281521014 1.32155933887788
    634.422948632422 1.2672794320131
    635.423615743829 1.27935413867058
    636.424282855237 1.31000854772501
    637.424949966644 1.31743970708277
    638.425617078052 1.38900793724059
    639.42628418946 1.35489152998629
    640.426951300867 1.30134934950257
    641.427618412275 1.32749001114946
    642.428285523682 1.32270018105714
    643.42895263509 1.3048536289623
    644.429619746498 1.23468042764325
    645.430286857905 1.23442435088657
    646.430953969313 1.25457841390208
    647.431621080721 1.25322515330787
    648.432288192128 1.25797969538537
    649.432955303536 1.35735674355334
    650.433622414943 1.41577212986694
    651.434289526351 1.29854366572036
    652.434956637759 1.28720404230581
    653.435623749166 1.26654032923417
    654.436290860574 1.29148160500795
    655.436957971981 1.39400071370743
    656.437625083389 1.33025576103095
    657.438292194797 1.28745044764305
    658.438959306204 1.27920303433975
    659.439626417612 1.24143080518091
    660.440293529019 1.30456623488268
    661.440960640427 1.29047733159688
    662.441627751835 1.33904750491803
    663.442294863242 1.31269373746097
    664.44296197465 1.38801446353966
    665.443629086057 1.38694983335192
    666.444296197465 1.345731030275
    667.444963308873 1.31360733670421
    668.44563042028 1.24089381415341
    669.446297531688 1.28345763582886
    670.446964643095 1.29214058604107
    671.447631754503 1.28508347290018
    672.448298865911 1.35221352053778
    673.448965977318 1.34550027474086
    674.449633088726 1.35322511140056
    675.450300200133 1.39128720274379
    676.450967311541 1.37916461619137
    677.451634422949 1.18141818626465
    678.452301534356 1.32750022520782
    679.452968645764 1.3103509226652
    680.453635757171 1.29046734781248
    681.454302868579 1.39440472258656
    682.454969979987 1.32574515821675
    683.455637091394 1.29343088100285
    684.456304202802 1.22698168064378
    685.456971314209 1.34216325364178
    686.457638425617 1.3300934549201
    687.458305537025 1.42549034065629
    688.458972648432 1.33198711712742
    689.45963975984 1.28894747883002
    690.460306871248 1.22005921732464
    691.460973982655 1.24904369083189
    692.461641094063 1.30644739807721
    693.46230820547 1.30321588781945
    694.462975316878 1.37021719775745
    695.463642428286 1.31885007452776
    696.464309539693 1.25407383361575
    697.464976651101 1.23455085526848
    698.465643762508 1.31691270073732
    699.466310873916 1.28834286940039
    700.466977985324 1.27280947566683
    701.467645096731 1.39713909390902
    702.468312208139 1.33172902236496
    703.468979319546 1.34449035693239
    704.469646430954 1.41627588532229
    705.470313542362 1.3112269652182
    706.470980653769 1.27340874007643
    707.471647765177 1.35814862530335
    708.472314876584 1.27863948090229
    709.472981987992 1.34919242096923
    710.4736490994 1.20837151891153
    711.474316210807 1.34201328037388
    712.474983322215 1.30863717743406
    713.475650433622 1.39367650633159
    714.47631754503 1.36061416455084
    715.476984656438 1.25372215523738
    716.477651767845 1.29623143122408
    717.478318879253 1.3956424148571
    718.47898599066 1.29534899299336
    719.479653102068 1.43139670599362
    720.480320213476 1.31914636346093
    721.480987324883 1.39404594632017
    722.481654436291 1.32841373097468
    723.482321547698 1.27269452442346
    724.482988659106 1.36303318067742
    725.483655770514 1.42016823191518
    726.484322881921 1.30123539657326
    727.484989993329 1.3304555514121
    728.485657104737 1.37210492949028
    729.486324216144 1.45209144722973
    730.486991327552 1.38280718483394
    731.487658438959 1.24972133905747
    732.488325550367 1.24481144706659
    733.488992661775 1.27766904950837
    734.489659773182 1.3361341550729
    735.49032688459 1.41334204018842
    736.490993995997 1.30454042524161
    737.491661107405 1.32712711825143
    738.492328218813 1.34648287975828
    739.49299533022 1.27627130410234
    740.493662441628 1.24383319709837
    741.494329553035 1.29525305380742
    742.494996664443 1.22843363357629
    743.495663775851 1.30440971400325
    744.496330887258 1.28134802815787
    745.496997998666 1.31904544151149
    746.497665110073 1.26290261115002
    747.498332221481 1.32166646120488
    748.498999332889 1.31971638468455
    749.499666444296 1.37469739143722
    750.500333555704 1.3160882968932
    751.501000667111 1.25913665504318
    752.501667778519 1.29796464351344
    753.502334889927 1.45992621949481
    754.503002001334 1.3829147399332
    755.503669112742 1.2564435173723
    756.504336224149 1.29847248858179
    757.505003335557 1.32746681970326
    758.505670446965 1.31584305805414
    759.506337558372 1.32471481804652
    760.50700466978 1.29360866136055
    761.507671781187 1.26682106699783
    762.508338892595 1.30937193525792
    763.509006004003 1.30307865632497
    764.50967311541 1.36068040527136
    765.510340226818 1.25192844823503
    766.511007338226 1.27686353771413
    767.511674449633 1.47992915024982
    768.512341561041 1.2828425394979
    769.513008672448 1.27256284329108
    770.513675783856 1.3609428445321
    771.514342895264 1.31413281751771
    772.515010006671 1.28390977302224
    773.515677118079 1.31591947357654
    774.516344229486 1.34850828826264
    775.517011340894 1.26774460125616
    776.517678452302 1.26289896831315
    777.518345563709 1.3519760250333
    778.519012675117 1.28998309895985
    779.519679786524 1.32895172363444
    780.520346897932 1.26610579010782
    781.52101400934 1.34572821482198
    782.521681120747 1.32465748417192
    783.522348232155 1.42528259704622
    784.523015343562 1.23763852411188
    785.52368245497 1.28793893669346
    786.524349566378 1.34028084833619
    787.525016677785 1.26457691023983
    788.525683789193 1.347521510453
    789.5263509006 1.30263655268982
    790.527018012008 1.2687837726306
    791.527685123416 1.3275398762566
    792.528352234823 1.2941251142842
    793.529019346231 1.30351888629679
    794.529686457638 1.2920981193302
    795.530353569046 1.31444369931814
    796.531020680454 1.30574442002134
    797.531687791861 1.38760737669209
    798.532354903269 1.26300942385532
    799.533022014676 1.30831908654523
    800.533689126084 1.29136028783055
    801.534356237492 1.23168263925646
    802.535023348899 1.28197848478085
    803.535690460307 1.35789913725004
    804.536357571714 1.30615509304083
    805.537024683122 1.32515095741074
    806.53769179453 1.34694953667752
    807.538358905937 1.36768029746428
    808.539026017345 1.27453940442311
    809.539693128753 1.32481301002126
    810.54036024016 1.31949366510523
    811.541027351568 1.2931237602807
    812.541694462975 1.33636483487211
    813.542361574383 1.42214945494661
    814.543028685791 1.37080566795029
    815.543695797198 1.35889274908315
    816.544362908606 1.34594575737898
    817.545030020013 1.36221730058874
    818.545697131421 1.30173287741092
    819.546364242829 1.31692149307566
    820.547031354236 1.31673465946911
    821.547698465644 1.2873096321848
    822.548365577051 1.36498997712089
    823.549032688459 1.37737340970007
    824.549699799867 1.4131705011455
    825.550366911274 1.21528227713265
    826.551034022682 1.24664117194929
    827.551701134089 1.24082332183349
    828.552368245497 1.32809639153842
    829.553035356905 1.36225875284359
    830.553702468312 1.35253938859941
    831.55436957972 1.38083770679085
    832.555036691127 1.26563726500365
    833.555703802535 1.35791594470812
    834.556370913943 1.27221114232091
    835.55703802535 1.23301890732772
    836.557705136758 1.27002553652583
    837.558372248165 1.27613842102002
    838.559039359573 1.33391925993728
    839.559706470981 1.2929621486884
    840.560373582388 1.2998559051828
    841.561040693796 1.26745440749975
    842.561707805203 1.27632911889489
    843.562374916611 1.30390932021804
    844.563042028019 1.31300352391348
    845.563709139426 1.32393883523169
    846.564376250834 1.23710159314628
    847.565043362242 1.33628786091887
    848.565710473649 1.31624949993224
    849.566377585057 1.23860607686269
    850.567044696464 1.33997509779095
    851.567711807872 1.19438931774272
    852.56837891928 1.27158240610515
    853.569046030687 1.2921027340005
    854.569713142095 1.26834997328931
    855.570380253502 1.27131633113032
    856.57104736491 1.44446114580434
    857.571714476318 1.284754134939
    858.572381587725 1.28010062664851
    859.573048699133 1.33231261193155
    860.57371581054 1.30861765163377
    861.574382921948 1.34653749406646
    862.575050033356 1.34833906260484
    863.575717144763 1.30099135155956
    864.576384256171 1.34886151665983
    865.577051367578 1.27942181743034
    866.577718478986 1.27590640201929
    867.578385590394 1.31297440458347
    868.579052701801 1.27768398209326
    869.579719813209 1.32493332746077
    870.580386924617 1.33749104206209
    871.581054036024 1.2226578950969
    872.581721147432 1.32213705265162
    873.582388258839 1.26026400531084
    874.583055370247 1.34146338117012
    875.583722481654 1.28150559596446
    876.584389593062 1.37633911377002
    877.58505670447 1.321308580235
    878.585723815877 1.32872190888838
    879.586390927285 1.31332335783497
    880.587058038692 1.26209909692243
    881.5877251501 1.31883072870922
    882.588392261508 1.24690951647473
    883.589059372915 1.22109993605158
    884.589726484323 1.33672799831152
    885.590393595731 1.25817805094431
    886.591060707138 1.3203347220503
    887.591727818546 1.33240713363827
    888.592394929953 1.33351860558624
    889.593062041361 1.26495018949777
    890.593729152769 1.32663836777952
    891.594396264176 1.24875085867991
    892.595063375584 1.38197260234349
    893.595730486991 1.19193051771504
    894.596397598399 1.3676490471155
    895.597064709807 1.29487835818243
    896.597731821214 1.24680810745366
    897.598398932622 1.29248238631633
    898.599066044029 1.31015114349825
    899.599733155437 1.27265552976881
    900.600400266845 1.3386415965223
    901.601067378252 1.31781001026838
    902.60173448966 1.2838139783518
    903.602401601067 1.31163728349781
    904.603068712475 1.27268369255939
    905.603735823883 1.43650812896443
    906.60440293529 1.42051614728727
    907.605070046698 1.3891234257969
    908.605737158105 1.34247622344947
    909.606404269513 1.22440524208114
    910.607071380921 1.22690477645079
    911.607738492328 1.35855066901873
    912.608405603736 1.29972914102418
    913.609072715143 1.342467711136
    914.609739826551 1.34582656876704
    915.610406937959 1.27955697284192
    916.611074049366 1.2973072816656
    917.611741160774 1.41741624564843
    918.612408272181 1.28838606369135
    919.613075383589 1.37479216700767
    920.613742494997 1.29801805687005
    921.614409606404 1.31403864800289
    922.615076717812 1.3014981976937
    923.615743829219 1.35764370727809
    924.616410940627 1.2723945054442
    925.617078052035 1.32100817114271
    926.617745163442 1.20433715116673
    927.61841227485 1.27852292148139
    928.619079386258 1.29175844150736
    929.619746497665 1.29128655319427
    930.620413609073 1.2625855014092
    931.62108072048 1.19091235705879
    932.621747831888 1.33105687756926
    933.622414943296 1.30915816391664
    934.623082054703 1.31100619606209
    935.623749166111 1.34862658370134
    936.624416277518 1.22385447467251
    937.625083388926 1.20078513782767
    938.625750500334 1.37183165183761
    939.626417611741 1.25824208473
    940.627084723149 1.31425134916209
    941.627751834556 1.27151966787981
    942.628418945964 1.24966925710814
    943.629086057372 1.24980598053151
    944.629753168779 1.26697291713226
    945.630420280187 1.38382718847918
    946.631087391594 1.41561044609939
    947.631754503002 1.34536381465936
    948.63242161441 1.38517727525508
    949.633088725817 1.31585544756164
    950.633755837225 1.23955605154977
    951.634422948633 1.39665626994977
    952.63509006004 1.34287857769375
    953.635757171448 1.29738005762565
    954.636424282855 1.28443968743332
    955.637091394263 1.32124625438332
    956.63775850567 1.24410957024059
    957.638425617078 1.32522051739705
    958.639092728486 1.32452327089304
    959.639759839893 1.33172851310729
    960.640426951301 1.26288955693057
    961.641094062708 1.24275999399485
    962.641761174116 1.33846313045546
    963.642428285524 1.33356646088102
    964.643095396931 1.23500370819094
    965.643762508339 1.29289239415223
    966.644429619747 1.28038134371351
    967.645096731154 1.28018675706541
    968.645763842562 1.31747572073122
    969.646430953969 1.35607188651712
    970.647098065377 1.42096207604661
    971.647765176785 1.36771300392908
    972.648432288192 1.33528736831764
    973.6490993996 1.30884508719087
    974.649766511007 1.25312528091929
    975.650433622415 1.31269528333339
    976.651100733823 1.29630685684797
    977.65176784523 1.39586734417587
    978.652434956638 1.35627859280055
    979.653102068045 1.30323734938304
    980.653769179453 1.34046900210915
    981.654436290861 1.25649627731848
    982.655103402268 1.23086761143427
    983.655770513676 1.3151148460986
    984.656437625083 1.34996637280474
    985.657104736491 1.22232104019758
    986.657771847899 1.36814243606653
    987.658438959306 1.30108683592969
    988.659106070714 1.35224946388553
    989.659773182122 1.29556326184334
    990.660440293529 1.39735754141499
    991.661107404937 1.30774678934892
    992.661774516344 1.2668821414953
    993.662441627752 1.32933278517459
    994.663108739159 1.31331498685212
    995.663775850567 1.28056222756421
    996.664442961975 1.26481363320208
    997.665110073382 1.36458161541531
    998.66577718479 1.30150286159164
    999.666444296197 1.35798585054992
    1000.66711140761 1.31606465912726
    1001.66777851901 1.31069962315624
    1002.66844563042 1.3034432874918
    1003.66911274183 1.33750504985076
    1004.66977985324 1.33959619038579
    1005.67044696464 1.30512866599019
    1006.67111407605 1.33933937922586
    1007.67178118746 1.38303408449445
    1008.67244829887 1.23971804540337
    1009.67311541027 1.32266181304966
    1010.67378252168 1.27227809936438
    1011.67444963309 1.26262161857153
    1012.6751167445 1.2160262149704
    1013.6757838559 1.32655204167488
    1014.67645096731 1.2924935499196
    1015.67711807872 1.30351082845771
    1016.67778519013 1.33187108182038
    1017.67845230153 1.33330184116026
    1018.67911941294 1.31331543056456
    1019.67978652435 1.42134469618774
    1020.68045363576 1.28820975027758
    1021.68112074716 1.28657092375252
    1022.68178785857 1.32012634796756
    1023.68245496998 1.25047569369757
    1024.68312208139 1.26647606838715
    1025.6837891928 1.30329451656386
    1026.6844563042 1.34830922833124
    1027.68512341561 1.29378129415636
    1028.68579052702 1.2805283124938
    1029.68645763843 1.2771647458067
    1030.68712474983 1.33564019024806
    1031.68779186124 1.314285736601
    1032.68845897265 1.30599599667092
    1033.68912608406 1.23116980424311
    1034.68979319546 1.21129415551331
    1035.69046030687 1.35645351311344
    1036.69112741828 1.29520014244649
    1037.69179452969 1.37358524670415
    1038.69246164109 1.31441004759573
    1039.6931287525 1.29631969634454
    1040.69379586391 1.34099994744317
    1041.69446297532 1.27061241909028
    1042.69513008672 1.29435634163127
    1043.69579719813 1.32976810839678
    1044.69646430954 1.30273691606395
    1045.69713142095 1.24557700150095
    1046.69779853235 1.24961724484925
    1047.69846564376 1.35583137826788
    1048.69913275517 1.29895344331107
    1049.69979986658 1.17193151827987
    1050.70046697799 1.35813962886288
    1051.70113408939 1.22600485755499
    1052.7018012008 1.32877062470763
    1053.70246831221 1.37447804313021
    1054.70313542362 1.24243905402271
    1055.70380253502 1.32316994881468
    1056.70446964643 1.2742239207268
    1057.70513675784 1.38916575223713
    1058.70580386925 1.31528975455121
    1059.70647098065 1.3064104760172
    1060.70713809206 1.2154059660701
    1061.70780520347 1.26033785259918
    1062.70847231488 1.26003863791911
    1063.70913942628 1.26089007440379
    1064.70980653769 1.33959109852384
    1065.7104736491 1.31229622983454
    1066.71114076051 1.36841247872772
    1067.71180787191 1.29602650656621
    1068.71247498332 1.29515064286386
    1069.71314209473 1.2469951570222
    1070.71380920614 1.28048816103409
    1071.71447631755 1.31583146923733
    1072.71514342895 1.34153976322531
    1073.71581054036 1.31880257774176
    1074.71647765177 1.33010395966196
    1075.71714476318 1.27694364816236
    1076.71781187458 1.26675191147634
    1077.71847898599 1.27860285673417
    1078.7191460974 1.21545580405816
    1079.71981320881 1.28412438624578
    1080.72048032021 1.2848759890123
    1081.72114743162 1.37613800992781
    1082.72181454303 1.27124171070907
    1083.72248165444 1.24104274402979
    1084.72314876584 1.39200001180839
    1085.72381587725 1.25902179595131
    1086.72448298866 1.34408435668607
    1087.72515010007 1.33691682032944
    1088.72581721147 1.20700291835601
    1089.72648432288 1.38244707353677
    1090.72715143429 1.30512698346409
    1091.7278185457 1.33175555015849
    1092.7284856571 1.28863344285247
    1093.72915276851 1.28769210471888
    1094.72981987992 1.36825908298973
    1095.73048699133 1.32338380332125
    1096.73115410274 1.3520664734732
    1097.73182121414 1.4165770708679
    1098.73248832555 1.37059255167233
    1099.73315543696 1.41683148531752
    1100.73382254837 1.31785869944932
    1101.73448965977 1.22875204865668
    1102.73515677118 1.19667837294919
    1103.73582388259 1.31049504391736
    1104.736490994 1.2291665524857
    1105.7371581054 1.25688438274888
    1106.73782521681 1.23855745056313
    1107.73849232822 1.3155397034484
    1108.73915943963 1.26138425479661
    1109.73982655103 1.36187496933805
    1110.74049366244 1.29720848438646
    1111.74116077385 1.26327466635544
    1112.74182788526 1.2808614002724
    1113.74249499666 1.3275857570412
    1114.74316210807 1.314320046942
    1115.74382921948 1.26981490045926
    1116.74449633089 1.31873765220823
    1117.74516344229 1.36598332814895
    1118.7458305537 1.31413754257716
    1119.74649766511 1.23526459957568
    1120.74716477652 1.28907964865997
    1121.74783188793 1.2625134645432
    1122.74849899933 1.19209170887079
    1123.74916611074 1.30841736390804
    1124.74983322215 1.28189445826137
    1125.75050033356 1.23426705704647
    1126.75116744496 1.39612069636851
    1127.75183455637 1.24052348884162
    1128.75250166778 1.21271981864866
    1129.75316877919 1.29585323477963
    1130.75383589059 1.34342745523139
    1131.754503002 1.3448704039944
    1132.75517011341 1.38061453309482
    1133.75583722482 1.30469728396544
    1134.75650433622 1.27954613206416
    1135.75717144763 1.24661460549704
    1136.75783855904 1.36193263981535
    1137.75850567045 1.31606458527802
    1138.75917278185 1.31195180374438
    1139.75983989326 1.33714716665956
    1140.76050700467 1.22833715177023
    1141.76117411608 1.18804733414476
    1142.76184122749 1.31828323803486
    1143.76250833889 1.32779317684385
    1144.7631754503 1.20359880193451
    1145.76384256171 1.31051753739745
    1146.76450967312 1.26314453050811
    1147.76517678452 1.29575078991097
    1148.76584389593 1.32142553262069
    1149.76651100734 1.30078392758842
    1150.76717811875 1.28066875078035
    1151.76784523015 1.27506232382146
    1152.76851234156 1.26197561256387
    1153.76917945297 1.34148551745283
    1154.76984656438 1.29271785287268
    1155.77051367578 1.41031142012241
    1156.77118078719 1.43368112493426
    1157.7718478986 1.3009001217815
    1158.77251501001 1.3255840108272
    1159.77318212141 1.37691822877022
    1160.77384923282 1.29271067249479
    1161.77451634423 1.28119381568264
    1162.77518345564 1.3144469428059
    1163.77585056704 1.31092361877347
    1164.77651767845 1.35734962019365
    1165.77718478986 1.37896808102059
    1166.77785190127 1.2794835556949
    1167.77851901268 1.30479894241212
    1168.77918612408 1.25933487081889
    1169.77985323549 1.21998071103212
    1170.7805203469 1.33464974989728
    1171.78118745831 1.37954353409812
    1172.78185456971 1.36857388654718
    1173.78252168112 1.30879741617166
    1174.78318879253 1.34732350432775
    1175.78385590394 1.31500583669245
    1176.78452301534 1.23498234008608
    1177.78519012675 1.34726115189185
    1178.78585723816 1.28398832681173
    1179.78652434957 1.22925433883365
    1180.78719146097 1.29489615436698
    1181.78785857238 1.34936162886647
    1182.78852568379 1.29128946106836
    1183.7891927952 1.25945115958331
    1184.7898599066 1.29015646551968
    1185.79052701801 1.31467258399458
    1186.79119412942 1.3252270715288
    1187.79186124083 1.39070426608432
    1188.79252835223 1.27282720739306
    1189.79319546364 1.38875574105492
    1190.79386257505 1.32586147154261
    1191.79452968646 1.2513252996568
    1192.79519679787 1.3006068554332
    1193.79586390927 1.33629637867618
    1194.79653102068 1.44261216992017
    1195.79719813209 1.31684913078472
    1196.7978652435 1.40746700631296
    1197.7985323549 1.29139151508281
    1198.79919946631 1.23224020303669
    1199.79986657772 1.28292965802282
    1200.80053368913 1.27961589277139
    1201.80120080053 1.35041040806445
    1202.80186791194 1.28494619774093
    1203.80253502335 1.28971947586183
    1204.80320213476 1.3065377079496
    1205.80386924616 1.31436391828687
    1206.80453635757 1.35648342688234
    1207.80520346898 1.38240025234351
    1208.80587058039 1.3584073830903
    1209.80653769179 1.22214810325297
    1210.8072048032 1.24580977016031
    1211.80787191461 1.30438166138811
    1212.80853902602 1.33847433664134
    1213.80920613743 1.20157256362026
    1214.80987324883 1.31167634722156
    1215.81054036024 1.40761648401853
    1216.81120747165 1.31391745860803
    1217.81187458306 1.32040324043133
    1218.81254169446 1.33337031041761
    1219.81320880587 1.28136421814365
    1220.81387591728 1.3007984776275
    1221.81454302869 1.20784063306771
    1222.81521014009 1.27518804261169
    1223.8158772515 1.31622272779236
    1224.81654436291 1.23982878711523
    1225.81721147432 1.39683186151437
    1226.81787858572 1.27230818907631
    1227.81854569713 1.28484079834951
    1228.81921280854 1.29281568440638
    1229.81987991995 1.27296361638025
    1230.82054703135 1.27648872894247
    1231.82121414276 1.30496576474165
    1232.82188125417 1.25198559543012
    1233.82254836558 1.34055494306842
    1234.82321547698 1.28789710882989
    1235.82388258839 1.30057823636693
    1236.8245496998 1.28358726615852
    1237.82521681121 1.37904902391586
    1238.82588392262 1.30849191963386
    1239.82655103402 1.32880408723174
    1240.82721814543 1.35221280080129
    1241.82788525684 1.24334490783763
    1242.82855236825 1.26663966770214
    1243.82921947965 1.31782807006227
    1244.82988659106 1.36241825475072
    1245.83055370247 1.36048944037672
    1246.83122081388 1.25201302905252
    1247.83188792528 1.29652551060548
    1248.83255503669 1.35865382914063
    1249.8332221481 1.30817526104122
    1250.83388925951 1.31685254885488
    1251.83455637091 1.30553045805405
    1252.83522348232 1.35616572545712
    1253.83589059373 1.25813000932072
    1254.83655770514 1.28404622125578
    1255.83722481654 1.34293909247961
    1256.83789192795 1.1975710922846
    1257.83855903936 1.30446298740605
    1258.83922615077 1.30908941552039
    1259.83989326217 1.36933974991558
    1260.84056037358 1.33625278950738
    1261.84122748499 1.37825205741695
    1262.8418945964 1.35527821518201
    1263.84256170781 1.32153359566119
    1264.84322881921 1.31847983092168
    1265.84389593062 1.31651686412967
    1266.84456304203 1.27384988315564
    1267.84523015344 1.28875540665632
    1268.84589726484 1.28379957685938
    1269.84656437625 1.30074261851416
    1270.84723148766 1.2806745890457
    1271.84789859907 1.29296405270269
    1272.84856571047 1.33577977656184
    1273.84923282188 1.2575988133457
    1274.84989993329 1.22691754324554
    1275.8505670447 1.33388097557259
    1276.8512341561 1.30386255657631
    1277.85190126751 1.27711900182611
    1278.85256837892 1.28716350789453
    1279.85323549033 1.2826463476114
    1280.85390260173 1.35121768486307
    1281.85456971314 1.26111378290783
    1282.85523682455 1.12721132108048
    1283.85590393596 1.25162541072444
    1284.85657104736 1.29294073147005
    1285.85723815877 1.31108021283782
    1286.85790527018 1.40737707030846
    1287.85857238159 1.33398318114369
    1288.859239493 1.27212560217611
    1289.8599066044 1.27535647474306
    1290.86057371581 1.34098794966392
    1291.86124082722 1.22069408144051
    1292.86190793863 1.31222201593519
    1293.86257505003 1.25098171784575
    1294.86324216144 1.26494007595395
    1295.86390927285 1.29672303295348
    1296.86457638426 1.24529874619097
    1297.86524349566 1.27422986048109
    1298.86591060707 1.31248629506804
    1299.86657771848 1.34729365971577
    1300.86724482989 1.32035344163683
    1301.86791194129 1.25065251894073
    1302.8685790527 1.26843895953505
    1303.86924616411 1.29367965460058
    1304.86991327552 1.26587732947016
    1305.87058038692 1.27008176954702
    1306.87124749833 1.32417112869392
    1307.87191460974 1.34079038966609
    1308.87258172115 1.36093063971992
    1309.87324883256 1.24927315002271
    1310.87391594396 1.28712864830469
    1311.87458305537 1.29533549143016
    1312.87525016678 1.17938627109149
    1313.87591727819 1.28530527250617
    1314.87658438959 1.27024326900569
    1315.877251501 1.34161039992264
    1316.87791861241 1.39415356565237
    1317.87858572382 1.26226815446502
    1318.87925283522 1.3620869755055
    1319.87991994663 1.38482010092129
    1320.88058705804 1.34309663681714
    1321.88125416945 1.32179576629614
    1322.88192128085 1.28088384470028
    1323.88258839226 1.24503621345005
    1324.88325550367 1.31662187556393
    1325.88392261508 1.2814103650747
    1326.88458972648 1.30167592260903
    1327.88525683789 1.32163558963441
    1328.8859239493 1.29819704567496
    1329.88659106071 1.28489626351672
    1330.88725817211 1.22642103688626
    1331.88792528352 1.2629120452958
    1332.88859239493 1.41318502318837
    1333.88925950634 1.33669634731577
    1334.88992661775 1.29916956404442
    1335.89059372915 1.23160203744902
    1336.89126084056 1.30180748194893
    1337.89192795197 1.33180397874714
    1338.89259506338 1.37229502405047
    1339.89326217478 1.28064196090183
    1340.89392928619 1.33353938314294
    1341.8945963976 1.30378075738659
    1342.89526350901 1.20136024039255
    1343.89593062041 1.22387658690701
    1344.89659773182 1.31657777339948
    1345.89726484323 1.31068329495503
    1346.89793195464 1.38831602799439
    1347.89859906604 1.29908960521074
    1348.89926617745 1.3525263628236
    1349.89993328886 1.30935984458441
    1350.90060040027 1.29970604883376
    1351.90126751167 1.24382082794228
    1352.90193462308 1.36853654329644
    1353.90260173449 1.19575944816451
    1354.9032688459 1.34725270304001
    1355.9039359573 1.23167754388373
    1356.90460306871 1.29195751740131
    1357.90527018012 1.28037486184335
    1358.90593729153 1.30692962465691
    1359.90660440294 1.35509229037576
    1360.90727151434 1.358111283766
    1361.90793862575 1.2182437075102
    1362.90860573716 1.32269651830115
    1363.90927284857 1.28107339900914
    1364.90993995997 1.27189434463848
    1365.91060707138 1.22909968449523
    1366.91127418279 1.25850905436032
    1367.9119412942 1.26659451297521
    1368.9126084056 1.29210673026704
    1369.91327551701 1.31226120429737
    1370.91394262842 1.33156880441805
    1371.91460973983 1.28274181781537
    1372.91527685123 1.2857156883316
    1373.91594396264 1.30105049353598
    1374.91661107405 1.30707318231171
    1375.91727818546 1.2715400616944
    1376.91794529686 1.24921413361003
    1377.91861240827 1.36999182223945
    1378.91927951968 1.26158220150758
    1379.91994663109 1.33010001905741
    1380.9206137425 1.26223501404005
    1381.9212808539 1.2696310014724
    1382.92194796531 1.36372130528934
    1383.92261507672 1.29463506003536
    1384.92328218813 1.30949944656597
    1385.92394929953 1.35661374388501
    1386.92461641094 1.39304466745448
    1387.92528352235 1.36401753485971
    1388.92595063376 1.32732537314635
    1389.92661774516 1.34306068761215
    1390.92728485657 1.30659562608418
    1391.92795196798 1.21781700589416
    1392.92861907939 1.3211047112636
    1393.92928619079 1.3226394268156
    1394.9299533022 1.28632830589447
    1395.93062041361 1.28134825683866
    1396.93128752502 1.42392289385738
    1397.93195463642 1.2619819543883
    1398.93262174783 1.30490627631034
    1399.93328885924 1.33854251575349
    1400.93395597065 1.2459978053939
    1401.93462308205 1.28966661902753
    1402.93529019346 1.33177729283252
    1403.93595730487 1.2649340105265
    1404.93662441628 1.25246831371361
    1405.93729152769 1.36372746160156
    1406.93795863909 1.33430274232597
    1407.9386257505 1.20712937775783
    1408.93929286191 1.28138506038047
    1409.93995997332 1.38541944994766
    1410.94062708472 1.23280962269498
    1411.94129419613 1.36555614239679
    1412.94196130754 1.31564370470436
    1413.94262841895 1.29958188867825
    1414.94329553035 1.22123338130786
    1415.94396264176 1.31745545389202
    1416.94462975317 1.29289461184867
    1417.94529686458 1.34112177541132
    1418.94596397598 1.31606810871689
    1419.94663108739 1.290901054685
    1420.9472981988 1.36849948100823
    1421.94796531021 1.29459947845967
    1422.94863242161 1.33182906370931
    1423.94929953302 1.37124927375496
    1424.94996664443 1.29630833077377
    1425.95063375584 1.22879398272321
    1426.95130086724 1.3602810964814
    1427.95196797865 1.28474452472226
    1428.95263509006 1.33836069959046
    1429.95330220147 1.28448048356383
    1430.95396931288 1.27227983802886
    1431.95463642428 1.28702266386612
    1432.95530353569 1.26987700629423
    1433.9559706471 1.25631455834015
    1434.95663775851 1.31849168395871
    1435.95730486991 1.28107170314701
    1436.95797198132 1.39576389701005
    1437.95863909273 1.25803346758299
    1438.95930620414 1.39036465639223
    1439.95997331554 1.24379592309015
    1440.96064042695 1.3151661264532
    1441.96130753836 1.33564407200633
    1442.96197464977 1.34814279156424
    1443.96264176117 1.27131332391395
    1444.96330887258 1.27022897083567
    1445.96397598399 1.27943306025118
    1446.9646430954 1.28566387318118
    1447.9653102068 1.2397177524113
    1448.96597731821 1.31861781589431
    1449.96664442962 1.24804880710901
    1450.96731154103 1.29721502196656
    1451.96797865244 1.27284736202261
    1452.96864576384 1.31318235775137
    1453.96931287525 1.28158321898425
    1454.96997998666 1.35901201194737
    1455.97064709807 1.30690844649247
    1456.97131420947 1.25979435869376
    1457.97198132088 1.30967608720099
    1458.97264843229 1.35410419686846
    1459.9733155437 1.37819351685704
    1460.9739826551 1.34233336945056
    1461.97464976651 1.30464540390239
    1462.97531687792 1.30722501941971
    1463.97598398933 1.30292945918205
    1464.97665110073 1.32517684848152
    1465.97731821214 1.3646071164887
    1466.97798532355 1.24501708274652
    1467.97865243496 1.33714965498314
    1468.97931954636 1.21366759473726
    1469.97998665777 1.29232769861681
    1470.98065376918 1.27977228305
    1471.98132088059 1.24071519204579
    1472.98198799199 1.30779918144398
    1473.9826551034 1.31117216768437
    1474.98332221481 1.36643263863402
    1475.98398932622 1.30820477872857
    1476.98465643763 1.33495827702611
    1477.98532354903 1.2728943538927
    1478.98599066044 1.28792694659298
    1479.98665777185 1.30621054951243
    1480.98732488326 1.29177515145398
    1481.98799199466 1.24940401122654
    1482.98865910607 1.32175661542716
    1483.98932621748 1.25055049199767
    1484.98999332889 1.23025809041585
    1485.99066044029 1.36240799541917
    1486.9913275517 1.22127790748052
    1487.99199466311 1.31520357899986
    1488.99266177452 1.48164941020517
    1489.99332888592 1.34833924339379
    1490.99399599733 1.27538482105195
    1491.99466310874 1.27694937111892
    1492.99533022015 1.31943164710448
    1493.99599733155 1.31151482511515
    1494.99666444296 1.32481866192429
    1495.99733155437 1.34149838391597
    1496.99799866578 1.30856927672639
    1497.99866577718 1.30375095901758
    1498.99933288859 1.27543466493943
    1500 1.29837417522965
    };
    \addlegendentry{offline}
    \addplot [semithick, color2, opacity=0.7]
    table {%
    0 2.375
    1.00066711140761 1.95737593219052
    2.00133422281521 2.02336914178665
    3.00200133422282 1.9870809006493
    4.00266844563042 1.95130488452467
    5.00333555703803 1.96350627852048
    6.00400266844563 1.95397240577261
    7.00466977985324 2.0078063502735
    8.00533689126084 1.9191514950199
    9.00600400266845 1.94158528048741
    10.0066711140761 1.87992009008517
    11.0073382254837 1.79164382227129
    12.0080053368913 1.94890835147797
    13.0086724482989 1.95638113444822
    14.0093395597065 1.87295900565376
    15.0100066711141 2.02057961433883
    16.0106737825217 1.83175033019454
    17.0113408939293 1.90409312638182
    18.0120080053369 1.88941959923323
    19.0126751167445 1.97303477003772
    20.0133422281521 1.9669286953419
    21.0140093395597 1.89848806629056
    22.0146764509673 1.90702604093464
    23.0153435623749 1.84116983103111
    24.0160106737825 1.78400524068729
    25.0166777851901 1.86322567418362
    26.0173448965977 1.88604065087997
    27.0180120080053 1.93735922168808
    28.0186791194129 1.93378102814407
    29.0193462308205 1.85207482233362
    30.0200133422282 1.85397739579721
    31.0206804536358 1.81437477934154
    32.0213475650434 1.79326564543479
    33.022014676451 1.77691103970663
    34.0226817878586 1.95753656072275
    35.0233488992662 1.8323721129085
    36.0240160106738 1.83379582218181
    37.0246831220814 1.79093087087178
    38.025350233489 1.89037211124981
    39.0260173448966 1.76873195327284
    40.0266844563042 1.83678487319923
    41.0273515677118 1.80061569975917
    42.0280186791194 1.86273720044863
    43.028685790527 1.81586178352789
    44.0293529019346 1.78040808672112
    45.0300200133422 1.83610919252251
    46.0306871247498 1.8570050464572
    47.0313542361574 1.8369997677702
    48.032021347565 1.84714171936103
    49.0326884589727 1.79839899305385
    50.0333555703803 1.81009228706881
    51.0340226817879 1.79275426285707
    52.0346897931955 1.80657482471611
    53.0353569046031 1.78212605583841
    54.0360240160107 1.73447463336058
    55.0366911274183 1.82815379246161
    56.0373582388259 1.7971940098071
    57.0380253502335 1.73426157650597
    58.0386924616411 1.8371696378083
    59.0393595730487 1.76677897821305
    60.0400266844563 1.81319814879173
    61.0406937958639 1.84520770080659
    62.0413609072715 1.81367435992208
    63.0420280186791 1.86250177762844
    64.0426951300867 1.74212484530764
    65.0433622414943 1.82226864334115
    66.0440293529019 1.76633297247351
    67.0446964643095 1.75535888099293
    68.0453635757171 1.76832577940334
    69.0460306871248 1.78007369908724
    70.0466977985324 1.79685256636205
    71.04736490994 1.73419674105034
    72.0480320213476 1.8359467836947
    73.0486991327552 1.81262938049164
    74.0493662441628 1.71097474493303
    75.0500333555704 1.86068636831705
    76.050700466978 1.87958047737783
    77.0513675783856 1.84227084871756
    78.0520346897932 1.77283716900575
    79.0527018012008 1.72677596455428
    80.0533689126084 1.83155603207004
    81.054036024016 1.75720322092704
    82.0547031354236 1.83699706946983
    83.0553702468312 1.7848423444387
    84.0560373582388 1.82179234958698
    85.0567044696464 1.78933831700075
    86.057371581054 1.80541396598187
    87.0580386924617 1.76917655227457
    88.0587058038692 1.85653512709831
    89.0593729152769 1.7721829395393
    90.0600400266845 1.78452771918948
    91.0607071380921 1.8571748431678
    92.0613742494997 1.69428663901801
    93.0620413609073 1.69678595580848
    94.0627084723149 1.80741699387034
    95.0633755837225 1.69892569187599
    96.0640426951301 1.85343396740405
    97.0647098065377 1.73424821678704
    98.0653769179453 1.71620298092802
    99.0660440293529 1.84836805336161
    100.066711140761 1.82496834924143
    101.067378252168 1.84302212050663
    102.068045363576 1.79367722152644
    103.068712474983 1.70400038688364
    104.069379586391 1.84124942759016
    105.070046697799 1.73110154910711
    106.070713809206 1.78331202177027
    107.071380920614 1.78925816903292
    108.072048032021 1.73286260938855
    109.072715143429 1.77002197546266
    110.073382254837 1.78414856461372
    111.074049366244 1.75559313271581
    112.074716477652 1.68052848513626
    113.075383589059 1.74915484243613
    114.076050700467 1.79928870996323
    115.076717811875 1.69702512640521
    116.077384923282 1.72302047783727
    117.07805203469 1.70748774952675
    118.078719146097 1.82046845473864
    119.079386257505 1.76042429566477
    120.080053368913 1.74598531296935
    121.08072048032 1.68586678352456
    122.081387591728 1.75012516194141
    123.082054703135 1.68820509056039
    124.082721814543 1.72233016879573
    125.083388925951 1.68772904490873
    126.084056037358 1.75214508831124
    127.084723148766 1.74593300345761
    128.085390260173 1.70549303405537
    129.086057371581 1.73455199435561
    130.086724482989 1.65891444674706
    131.087391594396 1.63784973255086
    132.088058705804 1.7332395229268
    133.088725817211 1.71841153690387
    134.089392928619 1.74066737121905
    135.090060040027 1.82690660590539
    136.090727151434 1.75391944971981
    137.091394262842 1.65992238965154
    138.09206137425 1.76024893601073
    139.092728485657 1.63750118176822
    140.093395597065 1.67907040871536
    141.094062708472 1.69761758045188
    142.09472981988 1.78556300458759
    143.095396931288 1.66159006160232
    144.096064042695 1.65637232583047
    145.096731154103 1.69165457643648
    146.09739826551 1.662278517734
    147.098065376918 1.75068588610822
    148.098732488326 1.63926935651183
    149.099399599733 1.63478993917574
    150.100066711141 1.66918427848031
    151.100733822548 1.66506963267854
    152.101400933956 1.78535304539784
    153.102068045364 1.73534532493095
    154.102735156771 1.69116947322391
    155.103402268179 1.62442375420273
    156.104069379586 1.72685698557142
    157.104736490994 1.63356323194408
    158.105403602402 1.60526319543896
    159.106070713809 1.74087248212489
    160.106737825217 1.69628297112671
    161.107404936624 1.72540612045074
    162.108072048032 1.69425836391102
    163.10873915944 1.72010188830233
    164.109406270847 1.64367109345893
    165.110073382255 1.62345700614428
    166.110740493662 1.70820889460396
    167.11140760507 1.63292745862782
    168.112074716478 1.63757703866354
    169.112741827885 1.64824124758322
    170.113408939293 1.67085467363291
    171.1140760507 1.65125060178323
    172.114743162108 1.59916504478774
    173.115410273516 1.63472537832056
    174.116077384923 1.55471578922503
    175.116744496331 1.69618923443154
    176.117411607738 1.58383083526514
    177.118078719146 1.60772140424449
    178.118745830554 1.66455194074916
    179.119412941961 1.62395876659372
    180.120080053369 1.73707596677261
    181.120747164777 1.59433801424992
    182.121414276184 1.67133500066825
    183.122081387592 1.65502562578799
    184.122748498999 1.59758127635504
    185.123415610407 1.68116510114395
    186.124082721815 1.64544433059614
    187.124749833222 1.6916139638955
    188.12541694463 1.69322964314314
    189.126084056037 1.75924600260412
    190.126751167445 1.7170309069236
    191.127418278853 1.63079977615352
    192.12808539026 1.63630328640247
    193.128752501668 1.70227838171011
    194.129419613075 1.67911940907307
    195.130086724483 1.67740100537443
    196.130753835891 1.56358799569646
    197.131420947298 1.64228043815253
    198.132088058706 1.60563822980184
    199.132755170113 1.65557670577348
    200.133422281521 1.63572168471384
    201.134089392929 1.68517963893744
    202.134756504336 1.65460193537335
    203.135423615744 1.67710746494451
    204.136090727151 1.61353840278984
    205.136757838559 1.58868812067205
    206.137424949967 1.61447344945496
    207.138092061374 1.63318517652434
    208.138759172782 1.65205529787395
    209.139426284189 1.74513197011122
    210.140093395597 1.62923110876484
    211.140760507005 1.58260837355307
    212.141427618412 1.6121849580222
    213.14209472982 1.60537721826707
    214.142761841227 1.65170577301206
    215.143428952635 1.5496743399965
    216.144096064043 1.62898302022986
    217.14476317545 1.63272607133415
    218.145430286858 1.6355908443996
    219.146097398266 1.59320005709237
    220.146764509673 1.61025416222519
    221.147431621081 1.5500340885178
    222.148098732488 1.59568519775614
    223.148765843896 1.59230265089189
    224.149432955304 1.63934306188276
    225.150100066711 1.55983561337636
    226.150767178119 1.65581403864531
    227.151434289526 1.69060068975731
    228.152101400934 1.5115323008849
    229.152768512342 1.63550247843867
    230.153435623749 1.64715554304337
    231.154102735157 1.58056045843409
    232.154769846564 1.59167711592921
    233.155436957972 1.60401072783703
    234.15610406938 1.59488094016726
    235.156771180787 1.59343530779642
    236.157438292195 1.52420337978989
    237.158105403602 1.66477309128679
    238.15877251501 1.66030900550759
    239.159439626418 1.56481236580109
    240.160106737825 1.5312786436016
    241.160773849233 1.62980598055613
    242.16144096064 1.57411526400045
    243.162108072048 1.60912898281713
    244.162775183456 1.58520375642734
    245.163442294863 1.63487873923936
    246.164109406271 1.63419210302082
    247.164776517678 1.56232623129979
    248.165443629086 1.52857806725577
    249.166110740494 1.51776151241678
    250.166777851901 1.62660359352056
    251.167444963309 1.53580337096031
    252.168112074716 1.56906649399244
    253.168779186124 1.56374050802766
    254.169446297532 1.59007873377313
    255.170113408939 1.49504388655788
    256.170780520347 1.60050141333999
    257.171447631755 1.61641526057869
    258.172114743162 1.59380740662855
    259.17278185457 1.57299999972937
    260.173448965977 1.59257251354407
    261.174116077385 1.60681760260721
    262.174783188793 1.4474051785333
    263.1754503002 1.68310973300095
    264.176117411608 1.60407628263301
    265.176784523015 1.55112395018717
    266.177451634423 1.5633676834979
    267.178118745831 1.60677380323684
    268.178785857238 1.57546294569592
    269.179452968646 1.47890753046874
    270.180120080053 1.68289858416434
    271.180787191461 1.57342530170195
    272.181454302869 1.62913714599572
    273.182121414276 1.54273559985704
    274.182788525684 1.6533416190444
    275.183455637091 1.59008269051678
    276.184122748499 1.60539560496066
    277.184789859907 1.52189095745338
    278.185456971314 1.633909876365
    279.186124082722 1.60707409464661
    280.186791194129 1.63688185490207
    281.187458305537 1.53962261808014
    282.188125416945 1.5461702298591
    283.188792528352 1.68461516794129
    284.18945963976 1.51574185595639
    285.190126751167 1.56114876306706
    286.190793862575 1.62399624664723
    287.191460973983 1.57128013486085
    288.19212808539 1.59474601364119
    289.192795196798 1.54484623692242
    290.193462308205 1.58252674414695
    291.194129419613 1.49791507459838
    292.194796531021 1.6453725187709
    293.195463642428 1.55584067593352
    294.196130753836 1.526952568388
    295.196797865244 1.59350019536272
    296.197464976651 1.53635880544749
    297.198132088059 1.49189055327922
    298.198799199466 1.49049778959569
    299.199466310874 1.59174455557785
    300.200133422282 1.54828038373146
    301.200800533689 1.54878667387358
    302.201467645097 1.60856759313267
    303.202134756504 1.49758190411794
    304.202801867912 1.51663015752264
    305.20346897932 1.53314359816521
    306.204136090727 1.55632735828103
    307.204803202135 1.54872756469616
    308.205470313542 1.53571993337913
    309.20613742495 1.54621235657181
    310.206804536358 1.54312817789801
    311.207471647765 1.51175892802815
    312.208138759173 1.50634986428353
    313.20880587058 1.55996896903376
    314.209472981988 1.50094376652176
    315.210140093396 1.48687476168478
    316.210807204803 1.5283873264344
    317.211474316211 1.53536524243125
    318.212141427618 1.6553366993706
    319.212808539026 1.5066322090782
    320.213475650434 1.58828512280753
    321.214142761841 1.57781526016368
    322.214809873249 1.48031203742557
    323.215476984656 1.57768539039164
    324.216144096064 1.4790633295466
    325.216811207472 1.4045282460493
    326.217478318879 1.5671329496433
    327.218145430287 1.44829574346322
    328.218812541694 1.55791475607418
    329.219479653102 1.50032044820567
    330.22014676451 1.61671001422501
    331.220813875917 1.5867174762775
    332.221480987325 1.50990493704823
    333.222148098732 1.49730170836101
    334.22281521014 1.47033133181623
    335.223482321548 1.50836824446037
    336.224149432955 1.51578498532622
    337.224816544363 1.51096148292034
    338.225483655771 1.53644668155073
    339.226150767178 1.55696901571398
    340.226817878586 1.54498676095872
    341.227484989993 1.48875308324367
    342.228152101401 1.45453482071609
    343.228819212809 1.59414953391346
    344.229486324216 1.49099919201067
    345.230153435624 1.49238762652915
    346.230820547031 1.49849017625426
    347.231487658439 1.43195283580994
    348.232154769847 1.49981005399021
    349.232821881254 1.49930089530486
    350.233488992662 1.55388614126617
    351.234156104069 1.5573813551898
    352.234823215477 1.52224804617139
    353.235490326885 1.56825848312247
    354.236157438292 1.53828226341221
    355.2368245497 1.52012069087124
    356.237491661107 1.52857861867549
    357.238158772515 1.51063200438326
    358.238825883923 1.50007035856753
    359.23949299533 1.50608769039278
    360.240160106738 1.4627452635388
    361.240827218145 1.53284507742932
    362.241494329553 1.46883486602688
    363.242161440961 1.5602565581881
    364.242828552368 1.50538118022001
    365.243495663776 1.52001002415161
    366.244162775183 1.54191071124041
    367.244829886591 1.54907095564411
    368.245496997999 1.43806316584312
    369.246164109406 1.50596366393532
    370.246831220814 1.56000235738476
    371.247498332221 1.43076591200226
    372.248165443629 1.53472340991042
    373.248832555037 1.402289958802
    374.249499666444 1.46369673907133
    375.250166777852 1.51648243045351
    376.25083388926 1.43143333615214
    377.251501000667 1.46473844532059
    378.252168112075 1.44015915210372
    379.252835223482 1.59590608505336
    380.25350233489 1.52145305811517
    381.254169446298 1.54133356915693
    382.254836557705 1.50156837761916
    383.255503669113 1.49476726726766
    384.25617078052 1.4313572700224
    385.256837891928 1.49735550538666
    386.257505003336 1.47362278460724
    387.258172114743 1.55434827402143
    388.258839226151 1.5682588110184
    389.259506337558 1.58428497497777
    390.260173448966 1.55334091145694
    391.260840560374 1.4805335401747
    392.261507671781 1.45443247997674
    393.262174783189 1.54833484292315
    394.262841894596 1.52758115217613
    395.263509006004 1.42110115430146
    396.264176117412 1.52709417216833
    397.264843228819 1.54981798389175
    398.265510340227 1.51180747176163
    399.266177451634 1.49937849241558
    400.266844563042 1.46802403617943
    401.26751167445 1.43588953430202
    402.268178785857 1.54805272221105
    403.268845897265 1.49239134817738
    404.269513008672 1.49595206135983
    405.27018012008 1.59403892206909
    406.270847231488 1.54143121383104
    407.271514342895 1.52552628723759
    408.272181454303 1.51387432908771
    409.27284856571 1.5825605184229
    410.273515677118 1.59234313355122
    411.274182788526 1.55262935504125
    412.274849899933 1.53505403214762
    413.275517011341 1.40100228965081
    414.276184122749 1.51174289302412
    415.276851234156 1.49885426031796
    416.277518345564 1.50985565597226
    417.278185456971 1.55210804123118
    418.278852568379 1.36777673204116
    419.279519679787 1.47614801700204
    420.280186791194 1.51793952710757
    421.280853902602 1.48091110770047
    422.281521014009 1.43320987008865
    423.282188125417 1.5473174738865
    424.282855236825 1.5175348906052
    425.283522348232 1.45493289184824
    426.28418945964 1.51902398860504
    427.284856571047 1.54417235992673
    428.285523682455 1.50315868047611
    429.286190793863 1.5427174692843
    430.28685790527 1.50640952752241
    431.287525016678 1.48254033221309
    432.288192128085 1.4441440766367
    433.288859239493 1.49764334776062
    434.289526350901 1.51147773470074
    435.290193462308 1.54537154879803
    436.290860573716 1.49564194038704
    437.291527685123 1.52408384842601
    438.292194796531 1.45280274971349
    439.292861907939 1.46172996796927
    440.293529019346 1.49517588475165
    441.294196130754 1.44779257168188
    442.294863242161 1.54137413943936
    443.295530353569 1.52334685254277
    444.296197464977 1.51396954895847
    445.296864576384 1.51678673703619
    446.297531687792 1.60072164827054
    447.298198799199 1.4760617427522
    448.298865910607 1.38926324787445
    449.299533022015 1.50916906194436
    450.300200133422 1.49651481266771
    451.30086724483 1.47300548219077
    452.301534356238 1.44978193788529
    453.302201467645 1.47661363609862
    454.302868579053 1.50748568895063
    455.30353569046 1.47311856916137
    456.304202801868 1.61872663609334
    457.304869913276 1.44993072856993
    458.305537024683 1.45814421407236
    459.306204136091 1.38322168325294
    460.306871247498 1.51010702836092
    461.307538358906 1.39656178936056
    462.308205470314 1.47028186531831
    463.308872581721 1.48332674680446
    464.309539693129 1.46147398809105
    465.310206804536 1.58375873654929
    466.310873915944 1.54638535630946
    467.311541027352 1.56246439031555
    468.312208138759 1.4522319618288
    469.312875250167 1.55264007456956
    470.313542361574 1.52086100984716
    471.314209472982 1.53447989832348
    472.31487658439 1.54723197388869
    473.315543695797 1.45017263832683
    474.316210807205 1.47426499600536
    475.316877918612 1.53847704177519
    476.31754503002 1.36242256461737
    477.318212141428 1.57079997429666
    478.318879252835 1.52263353507168
    479.319546364243 1.49255627641623
    480.32021347565 1.5054778579329
    481.320880587058 1.44281229128527
    482.321547698466 1.47667856125647
    483.322214809873 1.54929567381152
    484.322881921281 1.55903695048885
    485.323549032689 1.62878674948343
    486.324216144096 1.49014988857363
    487.324883255504 1.46075733791277
    488.325550366911 1.46783464349352
    489.326217478319 1.44250794476395
    490.326884589726 1.48938342433256
    491.327551701134 1.51227795825842
    492.328218812542 1.49128844760528
    493.328885923949 1.54767046423167
    494.329553035357 1.48100750199805
    495.330220146765 1.47518496283998
    496.330887258172 1.46334832224489
    497.33155436958 1.41063362264502
    498.332221480987 1.41373478707526
    499.332888592395 1.43303625608795
    500.333555703803 1.55693362295145
    501.33422281521 1.53650963078872
    502.334889926618 1.56033322852879
    503.335557038025 1.42482912740021
    504.336224149433 1.39287200699448
    505.336891260841 1.45819234007101
    506.337558372248 1.49986142531082
    507.338225483656 1.5158704800808
    508.338892595063 1.54319662043245
    509.339559706471 1.50487325355383
    510.340226817879 1.57765208827508
    511.340893929286 1.47925453543559
    512.341561040694 1.4445927408413
    513.342228152101 1.40606068326755
    514.342895263509 1.44555961034218
    515.343562374917 1.50199366188507
    516.344229486324 1.44532091362593
    517.344896597732 1.53646828723973
    518.345563709139 1.56011734703993
    519.346230820547 1.37088786662604
    520.346897931955 1.53246280684176
    521.347565043362 1.37715713397672
    522.34823215477 1.50910605158626
    523.348899266177 1.55015086013065
    524.349566377585 1.49201622746486
    525.350233488993 1.42465477380753
    526.3509006004 1.4592505794653
    527.351567711808 1.47531790383948
    528.352234823216 1.47916117269838
    529.352901934623 1.47800075646119
    530.353569046031 1.48252388635221
    531.354236157438 1.4985640671588
    532.354903268846 1.42733159480926
    533.355570380254 1.47554265407342
    534.356237491661 1.56343253168119
    535.356904603069 1.46815865753287
    536.357571714476 1.4650700176506
    537.358238825884 1.54104824227495
    538.358905937292 1.35905038314548
    539.359573048699 1.54598205912305
    540.360240160107 1.45519853536141
    541.360907271514 1.49486540314043
    542.361574382922 1.49135902770307
    543.36224149433 1.53353913488625
    544.362908605737 1.47290733098836
    545.363575717145 1.45225918976976
    546.364242828552 1.55093340809483
    547.36490993996 1.36770694581081
    548.365577051368 1.48683287473121
    549.366244162775 1.41830381168986
    550.366911274183 1.44750989129975
    551.36757838559 1.58603722376199
    552.368245496998 1.48312707834741
    553.368912608406 1.49497873293143
    554.369579719813 1.39602404964212
    555.370246831221 1.44854563340993
    556.370913942628 1.49471572200744
    557.371581054036 1.5025077048567
    558.372248165444 1.51549145927738
    559.372915276851 1.48495422504237
    560.373582388259 1.51074919829461
    561.374249499666 1.50696440754191
    562.374916611074 1.39266351039532
    563.375583722482 1.48589826155427
    564.376250833889 1.52232867803722
    565.376917945297 1.51330577996976
    566.377585056704 1.46549430517975
    567.378252168112 1.44328524309755
    568.37891927952 1.42753911260353
    569.379586390927 1.47679631736262
    570.380253502335 1.53989010463389
    571.380920613743 1.38553763762839
    572.38158772515 1.45002550388854
    573.382254836558 1.42592371027769
    574.382921947965 1.52206277054684
    575.383589059373 1.45501546733488
    576.384256170781 1.45903981320028
    577.384923282188 1.47160502291342
    578.385590393596 1.50460183322596
    579.386257505003 1.46259500817466
    580.386924616411 1.3297863160413
    581.387591727819 1.50930591478258
    582.388258839226 1.50386619478327
    583.388925950634 1.47081549934642
    584.389593062041 1.42747332725201
    585.390260173449 1.49916600660591
    586.390927284857 1.50041564115057
    587.391594396264 1.45783312159404
    588.392261507672 1.4703870222424
    589.392928619079 1.43460134569791
    590.393595730487 1.47208252758279
    591.394262841895 1.40337099109207
    592.394929953302 1.50170794030681
    593.39559706471 1.43346430340985
    594.396264176117 1.49251141387905
    595.396931287525 1.4101681121121
    596.397598398933 1.45082841442664
    597.39826551034 1.47469968316152
    598.398932621748 1.39707648873151
    599.399599733155 1.48577316683152
    600.400266844563 1.4609470383014
    601.400933955971 1.39267488512696
    602.401601067378 1.41453745079895
    603.402268178786 1.5098586051993
    604.402935290193 1.52426697564239
    605.403602401601 1.47277590346687
    606.404269513009 1.49949557753665
    607.404936624416 1.4903350139928
    608.405603735824 1.4955091814582
    609.406270847232 1.54321353855156
    610.406937958639 1.40345423703671
    611.407605070047 1.51252293267349
    612.408272181454 1.45951572780209
    613.408939292862 1.46727933852082
    614.40960640427 1.46328474280812
    615.410273515677 1.45953761757959
    616.410940627085 1.416894035776
    617.411607738492 1.48725505051826
    618.4122748499 1.56152342997328
    619.412941961308 1.47505358916268
    620.413609072715 1.47767950638402
    621.414276184123 1.44327848974297
    622.41494329553 1.47168708708299
    623.415610406938 1.50073399509242
    624.416277518346 1.45881280709234
    625.416944629753 1.45458790350277
    626.417611741161 1.49734417695454
    627.418278852568 1.43116671493179
    628.418945963976 1.48959878317733
    629.419613075384 1.51787430300429
    630.420280186791 1.54473878691066
    631.420947298199 1.4721070015634
    632.421614409606 1.54489501621161
    633.422281521014 1.52811944370388
    634.422948632422 1.42647126164443
    635.423615743829 1.41528507895817
    636.424282855237 1.4608374739131
    637.424949966644 1.52742427862674
    638.425617078052 1.47224811266512
    639.42628418946 1.44571986406147
    640.426951300867 1.55326148029572
    641.427618412275 1.48988059276206
    642.428285523682 1.35939394602008
    643.42895263509 1.49121192634094
    644.429619746498 1.50124161802414
    645.430286857905 1.48640845865941
    646.430953969313 1.49750444489509
    647.431621080721 1.47154439671387
    648.432288192128 1.40888270850873
    649.432955303536 1.45617994398367
    650.433622414943 1.42732867854165
    651.434289526351 1.42787845386314
    652.434956637759 1.41126672405677
    653.435623749166 1.49695715340487
    654.436290860574 1.47911083439289
    655.436957971981 1.45170300314376
    656.437625083389 1.4415470266819
    657.438292194797 1.47274749605213
    658.438959306204 1.52776933058359
    659.439626417612 1.37348107932269
    660.440293529019 1.49250859333747
    661.440960640427 1.44623106582403
    662.441627751835 1.37920986494266
    663.442294863242 1.37604955509337
    664.44296197465 1.42759376792634
    665.443629086057 1.48419251794965
    666.444296197465 1.4927366335781
    667.444963308873 1.42602921630738
    668.44563042028 1.52371025896717
    669.446297531688 1.54391751015665
    670.446964643095 1.49245901521169
    671.447631754503 1.44303869019138
    672.448298865911 1.52862992567799
    673.448965977318 1.51014523177821
    674.449633088726 1.51563354131364
    675.450300200133 1.43932613744267
    676.450967311541 1.33022769357835
    677.451634422949 1.57773465895575
    678.452301534356 1.39134946813482
    679.452968645764 1.46992192181226
    680.453635757171 1.59066150815838
    681.454302868579 1.48814972244376
    682.454969979987 1.51888561393639
    683.455637091394 1.39620499072261
    684.456304202802 1.38234237279095
    685.456971314209 1.44451407911883
    686.457638425617 1.52559655419101
    687.458305537025 1.45365061094687
    688.458972648432 1.4311287446036
    689.45963975984 1.48066755422957
    690.460306871248 1.52476698955144
    691.460973982655 1.39832007013082
    692.461641094063 1.40995598547983
    693.46230820547 1.43096472993782
    694.462975316878 1.52503978094035
    695.463642428286 1.48195046469219
    696.464309539693 1.57671682320541
    697.464976651101 1.51683452389011
    698.465643762508 1.46815440517322
    699.466310873916 1.53306498034204
    700.466977985324 1.48028561648382
    701.467645096731 1.43436527930279
    702.468312208139 1.50351890249369
    703.468979319546 1.4346045262589
    704.469646430954 1.45481118641378
    705.470313542362 1.5356257772663
    706.470980653769 1.46407104510811
    707.471647765177 1.42888368713242
    708.472314876584 1.44573882443846
    709.472981987992 1.51995306910654
    710.4736490994 1.44113048257346
    711.474316210807 1.44933107235167
    712.474983322215 1.44306713692304
    713.475650433622 1.47768344238545
    714.47631754503 1.44911919655399
    715.476984656438 1.3882032875126
    716.477651767845 1.42384862726727
    717.478318879253 1.42148595902147
    718.47898599066 1.53020474961168
    719.479653102068 1.50858499311468
    720.480320213476 1.49721540011006
    721.480987324883 1.44247865982297
    722.481654436291 1.42685024672964
    723.482321547698 1.44217729858665
    724.482988659106 1.41486983484739
    725.483655770514 1.59224026944843
    726.484322881921 1.35504446223395
    727.484989993329 1.49542061499142
    728.485657104737 1.4028993375466
    729.486324216144 1.46182887169641
    730.486991327552 1.41755437583595
    731.487658438959 1.40798910773261
    732.488325550367 1.40977805594619
    733.488992661775 1.55445615895596
    734.489659773182 1.45996437937207
    735.49032688459 1.42823340493157
    736.490993995997 1.49422178417532
    737.491661107405 1.46685759535021
    738.492328218813 1.5022463011775
    739.49299533022 1.37493616556289
    740.493662441628 1.48125783058193
    741.494329553035 1.5046197001247
    742.494996664443 1.38280937859941
    743.495663775851 1.48822558045887
    744.496330887258 1.55053163337594
    745.496997998666 1.46488460628713
    746.497665110073 1.50660503203877
    747.498332221481 1.49896826996023
    748.498999332889 1.42996942545642
    749.499666444296 1.46724788494673
    750.500333555704 1.38681886884657
    751.501000667111 1.44253078411883
    752.501667778519 1.47829354396649
    753.502334889927 1.50107205565182
    754.503002001334 1.46605349196669
    755.503669112742 1.50073137752179
    756.504336224149 1.40949301982392
    757.505003335557 1.4594752535005
    758.505670446965 1.46543469799032
    759.506337558372 1.55686042019446
    760.50700466978 1.45357870831414
    761.507671781187 1.439248695476
    762.508338892595 1.46518227084125
    763.509006004003 1.41806944192535
    764.50967311541 1.47358336336519
    765.510340226818 1.44560199538737
    766.511007338226 1.37420297059394
    767.511674449633 1.46077462996856
    768.512341561041 1.44773702524361
    769.513008672448 1.38190739016897
    770.513675783856 1.46010502901572
    771.514342895264 1.53783930696295
    772.515010006671 1.48934262315834
    773.515677118079 1.49378350079634
    774.516344229486 1.39602097046009
    775.517011340894 1.48687245528985
    776.517678452302 1.47035535672066
    777.518345563709 1.4892979557565
    778.519012675117 1.48388611341908
    779.519679786524 1.39467660450119
    780.520346897932 1.46052678656111
    781.52101400934 1.42461571242275
    782.521681120747 1.45992547151008
    783.522348232155 1.41747263145449
    784.523015343562 1.5278884782774
    785.52368245497 1.41922311988505
    786.524349566378 1.41714784923638
    787.525016677785 1.46574639294766
    788.525683789193 1.40807466113012
    789.5263509006 1.44062129586376
    790.527018012008 1.42027355064104
    791.527685123416 1.53225195109108
    792.528352234823 1.50089173567447
    793.529019346231 1.45863873841776
    794.529686457638 1.44186647730234
    795.530353569046 1.50839058017395
    796.531020680454 1.48151468872556
    797.531687791861 1.48606954388261
    798.532354903269 1.45976903060372
    799.533022014676 1.37658185078104
    800.533689126084 1.45530357732281
    801.534356237492 1.4342189551691
    802.535023348899 1.49301548162383
    803.535690460307 1.51126701619304
    804.536357571714 1.4276882173251
    805.537024683122 1.48392522169889
    806.53769179453 1.54721325252391
    807.538358905937 1.42694537477781
    808.539026017345 1.54434727842405
    809.539693128753 1.4175346662913
    810.54036024016 1.46123400405674
    811.541027351568 1.45944517029145
    812.541694462975 1.46049340504354
    813.542361574383 1.41795055431229
    814.543028685791 1.43019841517407
    815.543695797198 1.42629313122316
    816.544362908606 1.47594941259959
    817.545030020013 1.47601848499597
    818.545697131421 1.57072846027999
    819.546364242829 1.52789658735434
    820.547031354236 1.43376636210972
    821.547698465644 1.4754210452836
    822.548365577051 1.50894936932926
    823.549032688459 1.46053702730383
    824.549699799867 1.45544058961999
    825.550366911274 1.46141900275034
    826.551034022682 1.50212119696684
    827.551701134089 1.41625575493497
    828.552368245497 1.44231240070946
    829.553035356905 1.48203773889879
    830.553702468312 1.47400409437024
    831.55436957972 1.4703265249155
    832.555036691127 1.43977393557238
    833.555703802535 1.50681259972613
    834.556370913943 1.56479286342558
    835.55703802535 1.47833700712697
    836.557705136758 1.44827253983353
    837.558372248165 1.49563901784195
    838.559039359573 1.43080992359526
    839.559706470981 1.42020625336386
    840.560373582388 1.45925706215797
    841.561040693796 1.3283955115592
    842.561707805203 1.39979280123609
    843.562374916611 1.44002307980575
    844.563042028019 1.38967378181763
    845.563709139426 1.40564491490282
    846.564376250834 1.43536920885018
    847.565043362242 1.37498154271819
    848.565710473649 1.43676430587152
    849.566377585057 1.43022766687182
    850.567044696464 1.45818579984979
    851.567711807872 1.51454465108431
    852.56837891928 1.46537602479896
    853.569046030687 1.45772321977927
    854.569713142095 1.46156297800079
    855.570380253502 1.4678796349619
    856.57104736491 1.40559213024921
    857.571714476318 1.45062033335916
    858.572381587725 1.47171833942841
    859.573048699133 1.38766172496823
    860.57371581054 1.49941715595666
    861.574382921948 1.51012065739707
    862.575050033356 1.42439968254041
    863.575717144763 1.44382780385362
    864.576384256171 1.41190829386453
    865.577051367578 1.49071600149127
    866.577718478986 1.40260405895669
    867.578385590394 1.4444725807142
    868.579052701801 1.41257388945891
    869.579719813209 1.45799686956847
    870.580386924617 1.3656593466675
    871.581054036024 1.52163570592082
    872.581721147432 1.40700047164915
    873.582388258839 1.45815596303142
    874.583055370247 1.44445708006795
    875.583722481654 1.41690119076143
    876.584389593062 1.41054670191145
    877.58505670447 1.50168602172456
    878.585723815877 1.4285029067256
    879.586390927285 1.46826985437801
    880.587058038692 1.41455772684165
    881.5877251501 1.42220294975023
    882.588392261508 1.47810270115238
    883.589059372915 1.50093139591251
    884.589726484323 1.44556415120571
    885.590393595731 1.38315795903066
    886.591060707138 1.55408919455799
    887.591727818546 1.41128489091708
    888.592394929953 1.37696304148196
    889.593062041361 1.5837032063293
    890.593729152769 1.43369762645396
    891.594396264176 1.38074549480799
    892.595063375584 1.41959861016697
    893.595730486991 1.47207772183779
    894.596397598399 1.46313817083393
    895.597064709807 1.4109587711237
    896.597731821214 1.54461249986503
    897.598398932622 1.42731198933798
    898.599066044029 1.39409064333821
    899.599733155437 1.50129506198633
    900.600400266845 1.51963479535807
    901.601067378252 1.41222255334998
    902.60173448966 1.38296492968987
    903.602401601067 1.50449281583874
    904.603068712475 1.35052209565682
    905.603735823883 1.39150878293941
    906.60440293529 1.50114946112254
    907.605070046698 1.44992298146298
    908.605737158105 1.43942699575925
    909.606404269513 1.47019156617823
    910.607071380921 1.44483493716132
    911.607738492328 1.38746582636305
    912.608405603736 1.51614142274283
    913.609072715143 1.51855938375601
    914.609739826551 1.46249649095918
    915.610406937959 1.45435322924673
    916.611074049366 1.56900412975748
    917.611741160774 1.43818436931935
    918.612408272181 1.43890032577941
    919.613075383589 1.47002778008724
    920.613742494997 1.52534148753339
    921.614409606404 1.53134063073041
    922.615076717812 1.43869553442063
    923.615743829219 1.4669130064891
    924.616410940627 1.38256522399351
    925.617078052035 1.43576873571986
    926.617745163442 1.40931921909906
    927.61841227485 1.40088283932618
    928.619079386258 1.53524103567242
    929.619746497665 1.4115215508564
    930.620413609073 1.42443544085612
    931.62108072048 1.46927848093347
    932.621747831888 1.51580718689016
    933.622414943296 1.47489947400175
    934.623082054703 1.58873018775915
    935.623749166111 1.44696936951582
    936.624416277518 1.46354714253149
    937.625083388926 1.46431932902109
    938.625750500334 1.52221587392369
    939.626417611741 1.47575741721361
    940.627084723149 1.4444991357233
    941.627751834556 1.40285644637053
    942.628418945964 1.46236224659212
    943.629086057372 1.52016102930709
    944.629753168779 1.42950905803232
    945.630420280187 1.47638848085939
    946.631087391594 1.46217918125643
    947.631754503002 1.49297117207802
    948.63242161441 1.40948509351855
    949.633088725817 1.56698101335194
    950.633755837225 1.38563950355638
    951.634422948633 1.43121974320969
    952.63509006004 1.49635196229768
    953.635757171448 1.46421279808792
    954.636424282855 1.49079912965567
    955.637091394263 1.42442094869855
    956.63775850567 1.44541546091107
    957.638425617078 1.44969712166658
    958.639092728486 1.52747748321573
    959.639759839893 1.48346370442622
    960.640426951301 1.48869927066646
    961.641094062708 1.41589497275316
    962.641761174116 1.49717140751763
    963.642428285524 1.45993058329632
    964.643095396931 1.5180383830407
    965.643762508339 1.54920814773927
    966.644429619747 1.4330934667918
    967.645096731154 1.42805110881291
    968.645763842562 1.40509719972337
    969.646430953969 1.44103693361746
    970.647098065377 1.42906619459287
    971.647765176785 1.46607489180897
    972.648432288192 1.44080034814167
    973.6490993996 1.42987903084525
    974.649766511007 1.50112062243516
    975.650433622415 1.40092539807471
    976.651100733823 1.46939322346329
    977.65176784523 1.42738738006461
    978.652434956638 1.48383548309254
    979.653102068045 1.51680817926596
    980.653769179453 1.43231720712371
    981.654436290861 1.46945521814507
    982.655103402268 1.4562720319805
    983.655770513676 1.40729102961379
    984.656437625083 1.4592213822341
    985.657104736491 1.46158570679511
    986.657771847899 1.46770281138853
    987.658438959306 1.43706840966623
    988.659106070714 1.4516126847933
    989.659773182122 1.38947159905445
    990.660440293529 1.42886097979341
    991.661107404937 1.47450932562814
    992.661774516344 1.49128118225153
    993.662441627752 1.42546962433251
    994.663108739159 1.45173766749105
    995.663775850567 1.45784023088093
    996.664442961975 1.45644448853397
    997.665110073382 1.47333853428159
    998.66577718479 1.35533980104573
    999.666444296197 1.44370247637695
    1000.66711140761 1.45806111684173
    1001.66777851901 1.39602403737724
    1002.66844563042 1.52967217689801
    1003.66911274183 1.45400654448062
    1004.66977985324 1.52401187274973
    1005.67044696464 1.40626321319873
    1006.67111407605 1.40033520588442
    1007.67178118746 1.45685342188048
    1008.67244829887 1.36164389605418
    1009.67311541027 1.4562712446032
    1010.67378252168 1.45031832321104
    1011.67444963309 1.49616840496445
    1012.6751167445 1.48038151766449
    1013.6757838559 1.42438080801399
    1014.67645096731 1.39030627849434
    1015.67711807872 1.53073947010079
    1016.67778519013 1.40548380478908
    1017.67845230153 1.39271652917465
    1018.67911941294 1.39069241626341
    1019.67978652435 1.50074338942589
    1020.68045363576 1.41887200847242
    1021.68112074716 1.40705914431542
    1022.68178785857 1.45156752800899
    1023.68245496998 1.43426827886391
    1024.68312208139 1.41064486362264
    1025.6837891928 1.48218830032439
    1026.6844563042 1.49769490085915
    1027.68512341561 1.49363237802593
    1028.68579052702 1.48264273797737
    1029.68645763843 1.46435884305553
    1030.68712474983 1.35536419514983
    1031.68779186124 1.52755653896367
    1032.68845897265 1.45916888773942
    1033.68912608406 1.47438671192277
    1034.68979319546 1.4996676112567
    1035.69046030687 1.5155278687791
    1036.69112741828 1.46471183433631
    1037.69179452969 1.46549508277094
    1038.69246164109 1.41369003086036
    1039.6931287525 1.44523274811739
    1040.69379586391 1.40081825088383
    1041.69446297532 1.40745913539444
    1042.69513008672 1.39872331367618
    1043.69579719813 1.43554290974952
    1044.69646430954 1.49573717645786
    1045.69713142095 1.60176766488628
    1046.69779853235 1.45270564352087
    1047.69846564376 1.37566652812746
    1048.69913275517 1.5062827893172
    1049.69979986658 1.42793177458755
    1050.70046697799 1.40987068310615
    1051.70113408939 1.45333258254284
    1052.7018012008 1.38074667955003
    1053.70246831221 1.45384200378093
    1054.70313542362 1.43824016117478
    1055.70380253502 1.44751263547162
    1056.70446964643 1.4616003443425
    1057.70513675784 1.445838967844
    1058.70580386925 1.44321523914147
    1059.70647098065 1.45654954507016
    1060.70713809206 1.46303924013853
    1061.70780520347 1.39062936858123
    1062.70847231488 1.37064303702103
    1063.70913942628 1.43900901316838
    1064.70980653769 1.37039582855315
    1065.7104736491 1.44635387079974
    1066.71114076051 1.48885609393075
    1067.71180787191 1.47221048915777
    1068.71247498332 1.3893782856916
    1069.71314209473 1.39871264614366
    1070.71380920614 1.45808507317097
    1071.71447631755 1.42154445323703
    1072.71514342895 1.42571317936421
    1073.71581054036 1.47133044552643
    1074.71647765177 1.3920582799553
    1075.71714476318 1.42129995372453
    1076.71781187458 1.40129937752683
    1077.71847898599 1.38908896661115
    1078.7191460974 1.39833661158829
    1079.71981320881 1.47500831294947
    1080.72048032021 1.44366599187067
    1081.72114743162 1.39705120213035
    1082.72181454303 1.42939524880911
    1083.72248165444 1.35895102922687
    1084.72314876584 1.40417467702355
    1085.72381587725 1.54826509498768
    1086.72448298866 1.43622109720593
    1087.72515010007 1.47724433664045
    1088.72581721147 1.43732450098426
    1089.72648432288 1.45794225456086
    1090.72715143429 1.47363409798887
    1091.7278185457 1.3851762946104
    1092.7284856571 1.43880139291057
    1093.72915276851 1.51923312491466
    1094.72981987992 1.4004554278436
    1095.73048699133 1.41184345934353
    1096.73115410274 1.42472390440195
    1097.73182121414 1.45350076775676
    1098.73248832555 1.46623421774036
    1099.73315543696 1.50329551790501
    1100.73382254837 1.46483707488356
    1101.73448965977 1.43669215114483
    1102.73515677118 1.50268989567877
    1103.73582388259 1.47487659860613
    1104.736490994 1.36482007284872
    1105.7371581054 1.56590025428637
    1106.73782521681 1.52799873324605
    1107.73849232822 1.43102310475085
    1108.73915943963 1.45826190513202
    1109.73982655103 1.50552265966217
    1110.74049366244 1.43063317955891
    1111.74116077385 1.4756959658656
    1112.74182788526 1.49434548503252
    1113.74249499666 1.38831181530468
    1114.74316210807 1.40890937375733
    1115.74382921948 1.48504336933418
    1116.74449633089 1.46191991488421
    1117.74516344229 1.48500422677109
    1118.7458305537 1.43212337871294
    1119.74649766511 1.42427363688146
    1120.74716477652 1.3387314338889
    1121.74783188793 1.38130892742303
    1122.74849899933 1.44091733998786
    1123.74916611074 1.47974237668537
    1124.74983322215 1.4649777018525
    1125.75050033356 1.43197902340666
    1126.75116744496 1.42473649809948
    1127.75183455637 1.44912373364145
    1128.75250166778 1.44211800387555
    1129.75316877919 1.5083722228032
    1130.75383589059 1.44537660306493
    1131.754503002 1.36395709897229
    1132.75517011341 1.37432806398155
    1133.75583722482 1.51384564503105
    1134.75650433622 1.37931377233456
    1135.75717144763 1.47601826633285
    1136.75783855904 1.42433224908267
    1137.75850567045 1.42919309283937
    1138.75917278185 1.43091599313888
    1139.75983989326 1.49863263184429
    1140.76050700467 1.42787153097798
    1141.76117411608 1.43577313651423
    1142.76184122749 1.36084049001264
    1143.76250833889 1.44764955995363
    1144.7631754503 1.46382809160471
    1145.76384256171 1.44917394929111
    1146.76450967312 1.50704660800048
    1147.76517678452 1.43985885676334
    1148.76584389593 1.45197238133356
    1149.76651100734 1.51939019049623
    1150.76717811875 1.3594162510572
    1151.76784523015 1.41404172252886
    1152.76851234156 1.50808968923691
    1153.76917945297 1.48355493323267
    1154.76984656438 1.47059743539557
    1155.77051367578 1.47824292715423
    1156.77118078719 1.45290218554711
    1157.7718478986 1.51805610932438
    1158.77251501001 1.45532325591987
    1159.77318212141 1.44834141713892
    1160.77384923282 1.44423606160995
    1161.77451634423 1.44587258114653
    1162.77518345564 1.37831956297514
    1163.77585056704 1.47465705589897
    1164.77651767845 1.42953896295969
    1165.77718478986 1.52710049467593
    1166.77785190127 1.43216993824616
    1167.77851901268 1.45693210508721
    1168.77918612408 1.44815620933302
    1169.77985323549 1.40448954478257
    1170.7805203469 1.48532201168887
    1171.78118745831 1.53090594592079
    1172.78185456971 1.43485230398658
    1173.78252168112 1.42051147094198
    1174.78318879253 1.41772884528756
    1175.78385590394 1.34080736824277
    1176.78452301534 1.42649710707324
    1177.78519012675 1.44788105763573
    1178.78585723816 1.48801031264163
    1179.78652434957 1.48321339421771
    1180.78719146097 1.41432536931272
    1181.78785857238 1.42125589266326
    1182.78852568379 1.49123712514032
    1183.7891927952 1.42630699425365
    1184.7898599066 1.40942377115955
    1185.79052701801 1.50449819101935
    1186.79119412942 1.4866895822167
    1187.79186124083 1.43568958475171
    1188.79252835223 1.40500499617852
    1189.79319546364 1.33404791307257
    1190.79386257505 1.46409133529391
    1191.79452968646 1.38972759413233
    1192.79519679787 1.33636079778368
    1193.79586390927 1.51370195022126
    1194.79653102068 1.46679755888916
    1195.79719813209 1.37739010300315
    1196.7978652435 1.37357443452199
    1197.7985323549 1.47779669528858
    1198.79919946631 1.39028950942927
    1199.79986657772 1.49894705997934
    1200.80053368913 1.46490129274238
    1201.80120080053 1.46084971858246
    1202.80186791194 1.45419617450773
    1203.80253502335 1.44347604491906
    1204.80320213476 1.47787224012195
    1205.80386924616 1.41108287619438
    1206.80453635757 1.43803254110235
    1207.80520346898 1.47127576174389
    1208.80587058039 1.46176860443487
    1209.80653769179 1.37381159529841
    1210.8072048032 1.4084954086689
    1211.80787191461 1.44610395672832
    1212.80853902602 1.41300584616649
    1213.80920613743 1.52208706660642
    1214.80987324883 1.41363604346511
    1215.81054036024 1.42513127432778
    1216.81120747165 1.47165929747528
    1217.81187458306 1.44965535781016
    1218.81254169446 1.4258083017828
    1219.81320880587 1.39519327811289
    1220.81387591728 1.44804419721199
    1221.81454302869 1.48486635429766
    1222.81521014009 1.45680696704246
    1223.8158772515 1.39388605061638
    1224.81654436291 1.51958518126555
    1225.81721147432 1.36035762481915
    1226.81787858572 1.35351139681585
    1227.81854569713 1.48063320669921
    1228.81921280854 1.443838320705
    1229.81987991995 1.40501583841548
    1230.82054703135 1.37751154079509
    1231.82121414276 1.54843431900928
    1232.82188125417 1.43819040794071
    1233.82254836558 1.4589922629998
    1234.82321547698 1.44811919912165
    1235.82388258839 1.45390932803345
    1236.8245496998 1.45911701510605
    1237.82521681121 1.46867650895658
    1238.82588392262 1.41323659699683
    1239.82655103402 1.41736416978919
    1240.82721814543 1.34484273402274
    1241.82788525684 1.39284079669023
    1242.82855236825 1.44536335834009
    1243.82921947965 1.4840032311255
    1244.82988659106 1.46164575256351
    1245.83055370247 1.41460263704054
    1246.83122081388 1.36842709566967
    1247.83188792528 1.29267439452278
    1248.83255503669 1.48910721694428
    1249.8332221481 1.40200093456784
    1250.83388925951 1.40898998148493
    1251.83455637091 1.4379411462991
    1252.83522348232 1.36102996300983
    1253.83589059373 1.41377728464396
    1254.83655770514 1.53238868483885
    1255.83722481654 1.4564264325122
    1256.83789192795 1.44906463177487
    1257.83855903936 1.35192218632622
    1258.83922615077 1.54318782872842
    1259.83989326217 1.35981075947112
    1260.84056037358 1.52702707735274
    1261.84122748499 1.32510026571903
    1262.8418945964 1.50109044153722
    1263.84256170781 1.51166707062725
    1264.84322881921 1.38948664123769
    1265.84389593062 1.45178985666726
    1266.84456304203 1.45797959692392
    1267.84523015344 1.38986012848311
    1268.84589726484 1.35804704967042
    1269.84656437625 1.36457664295684
    1270.84723148766 1.45747108922427
    1271.84789859907 1.42610939962
    1272.84856571047 1.40209785558501
    1273.84923282188 1.47860229082481
    1274.84989993329 1.45561048730123
    1275.8505670447 1.39237908285823
    1276.8512341561 1.37004503498202
    1277.85190126751 1.45622541223839
    1278.85256837892 1.40312787118329
    1279.85323549033 1.43491854183688
    1280.85390260173 1.50872022443694
    1281.85456971314 1.4549643276312
    1282.85523682455 1.38668080601797
    1283.85590393596 1.43778128009821
    1284.85657104736 1.38206291367514
    1285.85723815877 1.51007626664633
    1286.85790527018 1.4015142111999
    1287.85857238159 1.43990933872905
    1288.859239493 1.44487929399252
    1289.8599066044 1.43740157689879
    1290.86057371581 1.33145871499175
    1291.86124082722 1.35703214957039
    1292.86190793863 1.40669617441153
    1293.86257505003 1.445236333658
    1294.86324216144 1.42232240411817
    1295.86390927285 1.38130291562585
    1296.86457638426 1.36169452708246
    1297.86524349566 1.40899748075961
    1298.86591060707 1.40560245072377
    1299.86657771848 1.45461948632196
    1300.86724482989 1.41260790503498
    1301.86791194129 1.45900952771426
    1302.8685790527 1.39908757722009
    1303.86924616411 1.41597457190917
    1304.86991327552 1.41132028090152
    1305.87058038692 1.38955500658317
    1306.87124749833 1.45988352380184
    1307.87191460974 1.38789393964546
    1308.87258172115 1.40244602676619
    1309.87324883256 1.4248243309995
    1310.87391594396 1.36356056273176
    1311.87458305537 1.41214208474866
    1312.87525016678 1.39277450828122
    1313.87591727819 1.40888590745791
    1314.87658438959 1.42524863083033
    1315.877251501 1.38819868530332
    1316.87791861241 1.41714514080115
    1317.87858572382 1.4935328033444
    1318.87925283522 1.42675452225437
    1319.87991994663 1.48525688456782
    1320.88058705804 1.44526387059221
    1321.88125416945 1.46659471324208
    1322.88192128085 1.38910994536555
    1323.88258839226 1.43303254823292
    1324.88325550367 1.4344317610092
    1325.88392261508 1.39705342459332
    1326.88458972648 1.38649662209025
    1327.88525683789 1.35308007177773
    1328.8859239493 1.50236241429465
    1329.88659106071 1.37888114832426
    1330.88725817211 1.49476904392697
    1331.88792528352 1.40402926145438
    1332.88859239493 1.38423173642086
    1333.88925950634 1.45843818723095
    1334.88992661775 1.39570003621964
    1335.89059372915 1.45563619835012
    1336.89126084056 1.41052023636912
    1337.89192795197 1.45113360490821
    1338.89259506338 1.37865091845587
    1339.89326217478 1.46858449670824
    1340.89392928619 1.4513627664183
    1341.8945963976 1.38092913877164
    1342.89526350901 1.55901485679809
    1343.89593062041 1.4538229956849
    1344.89659773182 1.54128877579349
    1345.89726484323 1.50672598190103
    1346.89793195464 1.41721767197171
    1347.89859906604 1.40599713557054
    1348.89926617745 1.4063905478859
    1349.89993328886 1.33501489577287
    1350.90060040027 1.39169145242753
    1351.90126751167 1.43877686612329
    1352.90193462308 1.50268578206909
    1353.90260173449 1.38769581915403
    1354.9032688459 1.47039302728794
    1355.9039359573 1.36360807328965
    1356.90460306871 1.39688188257627
    1357.90527018012 1.40327046114173
    1358.90593729153 1.44469662811449
    1359.90660440294 1.44892059048639
    1360.90727151434 1.47412078902976
    1361.90793862575 1.46449289374934
    1362.90860573716 1.4380571079043
    1363.90927284857 1.44536644505862
    1364.90993995997 1.5052237433194
    1365.91060707138 1.40019763506478
    1366.91127418279 1.46443487821145
    1367.9119412942 1.33523909917396
    1368.9126084056 1.44618048858136
    1369.91327551701 1.40140027683107
    1370.91394262842 1.42564547511351
    1371.91460973983 1.47747225291015
    1372.91527685123 1.43364753901296
    1373.91594396264 1.46962511062469
    1374.91661107405 1.49900171724561
    1375.91727818546 1.44471535393729
    1376.91794529686 1.48376244365688
    1377.91861240827 1.40882974185216
    1378.91927951968 1.42470098093338
    1379.91994663109 1.39893188262187
    1380.9206137425 1.47716673334208
    1381.9212808539 1.44566981610679
    1382.92194796531 1.39955332321737
    1383.92261507672 1.43260371086728
    1384.92328218813 1.4768992467842
    1385.92394929953 1.42280506191126
    1386.92461641094 1.37727429449862
    1387.92528352235 1.43127578476337
    1388.92595063376 1.32560240241033
    1389.92661774516 1.46304078571535
    1390.92728485657 1.40348308032335
    1391.92795196798 1.40103942499074
    1392.92861907939 1.46824481865977
    1393.92928619079 1.35614945862617
    1394.9299533022 1.52172753737957
    1395.93062041361 1.4003065238281
    1396.93128752502 1.39811383728316
    1397.93195463642 1.47529338906832
    1398.93262174783 1.45961377485784
    1399.93328885924 1.54669029555829
    1400.93395597065 1.41351710567494
    1401.93462308205 1.41801412976125
    1402.93529019346 1.3500214988422
    1403.93595730487 1.40734310699741
    1404.93662441628 1.38783356351349
    1405.93729152769 1.40142239036679
    1406.93795863909 1.33660671110789
    1407.9386257505 1.50680741563236
    1408.93929286191 1.35290415664464
    1409.93995997332 1.28357846805959
    1410.94062708472 1.36423071764701
    1411.94129419613 1.39343927732503
    1412.94196130754 1.3661125857619
    1413.94262841895 1.478457896276
    1414.94329553035 1.41661616176321
    1415.94396264176 1.42471993133807
    1416.94462975317 1.4539212215257
    1417.94529686458 1.43765620634245
    1418.94596397598 1.4722265584827
    1419.94663108739 1.36778032534322
    1420.9472981988 1.39581176798307
    1421.94796531021 1.45644287137933
    1422.94863242161 1.29636531424205
    1423.94929953302 1.35433927471019
    1424.94996664443 1.44811433556697
    1425.95063375584 1.39897519683876
    1426.95130086724 1.46977898910182
    1427.95196797865 1.46335807866408
    1428.95263509006 1.36296001343074
    1429.95330220147 1.44316772821615
    1430.95396931288 1.48287408100299
    1431.95463642428 1.43011141641659
    1432.95530353569 1.37381754827039
    1433.9559706471 1.46661889737045
    1434.95663775851 1.45437385145305
    1435.95730486991 1.44968339418035
    1436.95797198132 1.45830066209847
    1437.95863909273 1.27272391020669
    1438.95930620414 1.46648365398007
    1439.95997331554 1.51279841101274
    1440.96064042695 1.44417529683574
    1441.96130753836 1.43192925162575
    1442.96197464977 1.45706702881776
    1443.96264176117 1.43910783112331
    1444.96330887258 1.45473720667665
    1445.96397598399 1.42217306922742
    1446.9646430954 1.38371723396186
    1447.9653102068 1.37179458926274
    1448.96597731821 1.37206205463583
    1449.96664442962 1.35328061019819
    1450.96731154103 1.36851017847706
    1451.96797865244 1.50992260067224
    1452.96864576384 1.45951862066989
    1453.96931287525 1.390511055971
    1454.96997998666 1.40219952607416
    1455.97064709807 1.42730358858602
    1456.97131420947 1.38885227862379
    1457.97198132088 1.4249632032084
    1458.97264843229 1.46042179366545
    1459.9733155437 1.41970697103644
    1460.9739826551 1.43824775828352
    1461.97464976651 1.46572469503939
    1462.97531687792 1.40774593937573
    1463.97598398933 1.43554577073418
    1464.97665110073 1.40579111704653
    1465.97731821214 1.41978880844181
    1466.97798532355 1.40493355274713
    1467.97865243496 1.3946825063883
    1468.97931954636 1.4297692125341
    1469.97998665777 1.44936561194498
    1470.98065376918 1.42830656497337
    1471.98132088059 1.44588058252155
    1472.98198799199 1.38400082199513
    1473.9826551034 1.36066791386749
    1474.98332221481 1.44167034383777
    1475.98398932622 1.45516743585828
    1476.98465643763 1.4232187532888
    1477.98532354903 1.48808080600246
    1478.98599066044 1.46601728671873
    1479.98665777185 1.55461189522415
    1480.98732488326 1.41049929398444
    1481.98799199466 1.37054893224441
    1482.98865910607 1.38344499471651
    1483.98932621748 1.39213726117847
    1484.98999332889 1.44417259527929
    1485.99066044029 1.31242254031339
    1486.9913275517 1.48622495715914
    1487.99199466311 1.40828839535787
    1488.99266177452 1.40786779507576
    1489.99332888592 1.36619676365766
    1490.99399599733 1.41441397683325
    1491.99466310874 1.42074486268877
    1492.99533022015 1.41394090381773
    1493.99599733155 1.43694670527607
    1494.99666444296 1.39046616933556
    1495.99733155437 1.37511465696651
    1496.99799866578 1.44728274897071
    1497.99866577718 1.42475457067575
    1498.99933288859 1.42963453828919
    1500 1.47268124670891
    };
    \addlegendentry{online}
    \addplot [semithick, white!50.1960784313725!black, dashed, forget plot]
    table {%
    0 1
    1500 1
    };
    \end{axis}
    
    \end{tikzpicture}
    
